Private Wireless Federated Learning with Anonymous Over-the-Air Computation

In conventional federated learning (FL), differential privacy (DP) guarantees can be obtained by injecting additional noise to local model updates before transmitting to the parameter server (PS). In the wireless FL scenario, we show that the privacy of the system can be boosted by exploiting over-the-air computation (OAC) and anonymizing the transmitting devices. In OAC, devices transmit their model updates simultaneously and in an uncoded fashion, resulting in a much more efficient use of the available spectrum. We further exploit OAC to provide anonymity for the transmitting devices. The proposed approach improves the performance of private wireless FL by reducing the amount of noise that must be injected.

==> figure.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.77,0.92)}, anchor=north west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large Iteration index},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\LARGE \(\displaystyle \epsilon\)},
ymin=0.722927304432756, ymax=392114.688395046,
ymode=log,
ytick style={color=black},
grid
]
\addplot [ultra thick, color0]
table {%
1 238.671434202739
2 463.120656685783
3 685.229974555786
4 906.128068670633
5 1126.25212405821
6 1345.82635581706
7 1564.98395800029
8 1783.81171390187
9 2002.36990340368
10 2220.70241592078
11 2438.84238441637
12 2656.81554990703
13 2874.64238287195
14 3092.33948069696
15 3309.92052200773
16 3527.39693840188
17 3744.77839959193
18 3962.07317164827
19 4179.28838669779
20 4396.43024944218
21 4613.50419769591
22 4830.51502886952
23 5047.46700083223
24 5264.36391322504
25 5481.20917366524
26 5698.00585213804
27 5914.75672605374
28 6131.46431785666
29 6348.13092663763
30 6564.75865487884
31 6781.3494312168
32 6997.90502992498
33 7214.42708767599
34 7430.91711803366
35 7647.37652403991
36 7863.80660919374
37 8080.20858706666
38 8296.58358975579
39 8512.93267534211
40 8729.2568344931
41 8945.55699632692
42 9161.83403363663
43 9378.08876755763
44 9594.32197174944
45 9810.53437615193
46 10026.7266703679
47 10242.8995067166
48 10459.0535029959
49 10675.1892449874
50 10891.307288732
51 11107.408162602
52 11323.4923691909
53 11539.560387041
54 11755.6126722239
55 11971.6496597913
56 12187.6717651061
57 12403.679385068
58 12619.6728992427
59 12835.6526709033
60 13051.6190479928
61 13267.5723640151
62 13483.5129388601
63 13699.4410795691
64 13915.3570810462
65 14131.2612267193
66 14347.1537891559
67 14563.0350306367
68 14778.9052036915
69 14994.7645515988
70 15210.613308854
71 15426.4517016062
72 15642.2799480693
73 15858.0982589055
74 16073.9068375868
75 16289.7058807335
76 16505.4955784335
77 16721.2761145415
78 16937.0476669619
79 17152.8104079149
80 17368.5645041874
81 17584.3101173702
82 17800.0474040816
83 18015.7765161792
84 18231.49760096
85 18447.2108013501
86 18662.9162560837
87 18878.6140998736
88 19094.3044635724
89 19309.9874743256
90 19525.663255717
91 19741.3319279068
92 19956.993607763
93 20172.6484089864
94 20388.2964422292
95 20603.9378152084
96 20819.5726328138
97 21035.2009972104
98 21250.8230079369
99 21466.4387619992
100 21682.0483539593
101 21897.6518760212
102 22113.2494181121
103 22328.8410679604
104 22544.4269111701
105 22760.0070312924
106 22975.5815098939
107 23191.1504266218
108 23406.7138592666
109 23622.2718838224
110 23837.8245745439
111 24053.3720040022
112 24268.9142431376
113 24484.4513613102
114 24699.983426349
115 24915.5105045986
116 25131.0326609647
117 25346.5499589569
118 25562.0624607305
119 25777.5702271271
120 25993.0733177123
121 26208.5717908136
122 26424.0657035557
123 26639.5551118952
124 26855.0400706534
125 27070.5206335487
126 27285.9968532273
127 27501.4687812928
128 27716.9364683349
129 27932.3999639571
130 28147.8593168036
131 28363.3145745847
132 28578.7657841021
133 28794.2129912725
134 29009.6562411514
135 29225.0955779551
136 29440.5310450826
137 29655.9626851364
138 29871.3905399434
139 30086.8146505737
140 30302.2350573602
141 30517.6517999169
142 30733.0649171565
143 30948.474447308
144 31163.880427933
145 31379.2828959423
146 31594.6818876113
147 31810.0774385952
148 32025.469583944
149 32240.8583581166
150 32456.2437949945
151 32671.6259278958
152 32887.0047895874
153 33102.3804122986
154 33317.7528277327
155 33533.1220670792
156 33748.4881610252
157 33963.8511397671
158 34179.211033021
159 34394.5678700335
160 34609.9216795923
161 34825.2724900359
162 35040.6203292631
163 35255.9652247434
164 35471.3072035252
165 35686.6462922453
166 35901.9825171375
167 36117.3159040413
168 36332.6464784097
169 36547.9742653176
170 36763.2992894695
171 36978.6215752072
172 37193.9411465169
173 37409.2580270369
174 37624.5722400644
175 37839.8838085622
176 38055.1927551656
177 38270.4991021889
178 38485.8028716315
179 38701.1040851843
180 38916.4027642358
181 39131.6989298777
182 39346.9926029108
183 39562.2838038507
184 39777.5725529329
185 39992.8588701185
186 40208.1427750992
187 40423.4242873021
188 40638.7034258954
189 40853.9802097924
190 41069.2546576566
191 41284.5267879064
192 41499.7966187192
193 41715.0641680362
194 41930.3294535665
195 42145.5924927911
196 42360.8533029673
197 42576.1119011327
198 42791.3683041087
199 43006.6225285047
200 43221.8745907217
201 43437.1245069559
202 43652.3722932023
203 43867.6179652583
204 44082.8615387268
205 44298.1030290198
206 44513.3424513618
207 44728.5798207923
208 44943.8151521698
209 45159.0484601742
210 45374.2797593101
211 45589.5090639096
212 45804.7363881351
213 46019.9617459824
214 46235.185151283
215 46450.4066177071
216 46665.6261587662
217 46880.8437878155
218 47096.0595180565
219 47311.2733625395
220 47526.4853341661
221 47741.6954456913
222 47956.903709726
223 48172.1101387394
224 48387.3147450608
225 48602.5175408822
226 48817.7185382605
227 49032.9177491189
228 49248.1151852498
229 49463.3108583163
230 49678.5047798544
231 49893.6969612746
232 50108.8874138644
233 50324.0761487895
234 50539.2631770961
235 50754.4485097125
236 50969.6321574506
237 51184.8141310083
238 51399.9944409706
239 51615.1730978112
240 51830.3501118948
241 52045.5254934778
242 52260.6992527105
243 52475.8713996387
244 52691.0419442045
245 52906.2108962486
246 53121.3782655111
247 53336.5440616335
248 53551.7082941597
249 53766.8709725372
250 53982.0321061193
251 54197.1917041654
252 54412.3497758429
253 54627.5063302285
254 54842.661376309
255 55057.8149229831
256 55272.9669790623
257 55488.117553272
258 55703.2666542528
259 55918.4142905619
260 56133.5604706736
261 56348.7052029813
262 56563.8484957975
263 56778.9903573559
264 56994.1307958119
265 57209.2698192435
266 57424.407435653
267 57639.5436529671
268 57854.6784790387
269 58069.8119216473
270 58284.9439885004
271 58500.0746872338
272 58715.2040254134
273 58930.3320105353
274 59145.4586500271
275 59360.5839512488
276 59575.7079214933
277 59790.8305679878
278 60005.9518978941
279 60221.0719183097
280 60436.1906362687
281 60651.3080587423
282 60866.4241926398
283 61081.5390448093
284 61296.6526220384
285 61511.7649310551
286 61726.8759785283
287 61941.9857710688
288 62157.0943152297
289 62372.2016175075
290 62587.3076843423
291 62802.4125221189
292 63017.5161371673
293 63232.6185357631
294 63447.7197241288
295 63662.8197084337
296 63877.918494795
297 64093.0160892782
298 64308.1124978979
299 64523.2077266183
300 64738.3017813536
301 64953.3946679689
302 65168.4863922806
303 65383.576960057
304 65598.6663770187
305 65813.7546488395
306 66028.8417811467
307 66243.9277795215
308 66459.0126494999
309 66674.0963965728
310 66889.1790261868
311 67104.2605437447
312 67319.3409546059
313 67534.4202640866
314 67749.4984774609
315 67964.5755999609
316 68179.651636777
317 68394.7265930588
318 68609.8004739152
319 68824.8732844149
320 69039.9450295872
321 69255.0157144218
322 69470.0853438697
323 69685.1539228435
324 69900.2214562179
325 70115.2879488298
326 70330.3534054791
327 70545.4178309288
328 70760.4812299057
329 70975.5436071005
330 71190.604967168
331 71405.6653147282
332 71620.7246543661
333 71835.7829906321
334 72050.8403280424
335 72265.8966710797
336 72480.952024193
337 72696.0063917984
338 72911.0597782792
339 73126.1121879862
340 73341.1636252383
341 73556.2140943227
342 73771.2635994949
343 73986.3121449797
344 74201.3597349707
345 74416.4063736315
346 74631.4520650953
347 74846.4968134654
348 75061.5406228157
349 75276.5834971908
350 75491.6254406063
351 75706.6664570493
352 75921.7065504784
353 76136.745724824
354 76351.7839839889
355 76566.8213318482
356 76781.8577722499
357 76996.8933090147
358 77211.9279459369
359 77426.9616867841
360 77641.9945352978
361 77857.0264951934
362 78072.0575701607
363 78287.087763864
364 78502.1170799425
365 78717.1455220102
366 78932.1730936565
367 79147.1997984463
368 79362.2256399202
369 79577.2506215947
370 79792.2747469626
371 80007.2980194932
372 80222.3204426321
373 80437.3420198021
374 80652.362754403
375 80867.3826498117
376 81082.4017093829
377 81297.4199364486
378 81512.4373343193
379 81727.453906283
380 81942.4696556065
381 82157.4845855348
382 82372.4986992919
383 82587.5120000804
384 82802.5244910823
385 83017.5361754588
386 83232.5470563505
387 83447.5571368777
388 83662.5664201407
389 83877.5749092197
390 84092.582607175
391 84307.5895170477
392 84522.595641859
393 84737.6009846111
394 84952.6055482871
395 85167.6093358511
396 85382.6123502486
397 85597.6145944064
398 85812.6160712328
399 86027.616783618
400 86242.616734434
401 86457.615926535
402 86672.6143627573
403 86887.6120459196
404 87102.608978823
405 87317.6051642516
406 87532.6006049719
407 87747.5953037338
408 87962.58926327
409 88177.5824862965
410 88392.574975513
411 88607.5667336025
412 88822.5577632316
413 89037.5480670509
414 89252.537647695
415 89467.5265077825
416 89682.5146499162
417 89897.5020766833
418 90112.4887906557
419 90327.4747943895
420 90542.460090426
421 90757.4446812912
422 90972.428569496
423 91187.4117575365
424 91402.3942478942
425 91617.3760430358
426 91832.3571454136
427 92047.3375574655
428 92262.3172816151
429 92477.2963202719
430 92692.2746758312
431 92907.2523506746
432 93122.2293471699
433 93337.205667671
434 93552.1813145184
435 93767.156290039
436 93982.1305965465
437 94197.1042363411
438 94412.0772117101
439 94627.0495249275
440 94842.0211782547
441 95056.9921739398
442 95271.9625142186
443 95486.9322013141
444 95701.9012374366
445 95916.8696247841
446 96131.8373655423
447 96346.8044618847
448 96561.7709159725
449 96776.7367299548
450 96991.7019059691
451 97206.6664461405
452 97421.6303525828
453 97636.5936273979
454 97851.556272676
455 98066.5182904961
456 98281.4796829255
457 98496.4404520203
458 98711.4005998254
459 98926.3601283744
460 99141.31903969
461 99356.2773357837
462 99571.2350186564
463 99786.1920902979
464 100001.148552687
465 100216.104407793
466 100431.059657574
467 100646.014303976
468 100860.968348937
469 101075.921794383
470 101290.874642232
471 101505.826894388
472 101720.778552749
473 101935.7296192
474 102150.680095618
475 102365.629983868
476 102580.579285807
477 102795.528003282
478 103010.47613813
479 103225.423692178
480 103440.370667243
481 103655.317065135
482 103870.262887652
483 104085.208136584
484 104300.152813711
485 104515.096920804
486 104730.040459627
487 104944.983431931
488 105159.92583946
489 105374.86768395
490 105589.808967128
491 105804.749690709
492 106019.689856404
493 106234.629465912
494 106449.568520925
495 106664.507023124
496 106879.444974186
497 107094.382375775
498 107309.319229549
499 107524.255537158
500 107739.191300242
501 107954.126520434
502 108169.061199358
503 108383.995338632
504 108598.928939864
505 108813.862004654
506 109028.794534595
507 109243.726531271
508 109458.65799626
509 109673.588931131
510 109888.519337445
511 110103.449216755
512 110318.378570609
513 110533.307400545
514 110748.235708094
515 110963.16349478
516 111178.090762119
517 111393.01751162
518 111607.943744785
519 111822.869463108
520 112037.794668077
521 112252.719361172
522 112467.643543865
523 112682.567217623
524 112897.490383905
525 113112.413044162
526 113327.33519984
527 113542.256852377
528 113757.178003204
529 113972.098653747
530 114187.018805422
531 114401.938459642
532 114616.85761781
533 114831.776281326
534 115046.694451579
535 115261.612129955
536 115476.529317833
537 115691.446016585
538 115906.362227576
539 116121.277952165
540 116336.193191706
541 116551.107947545
542 116766.022221023
543 116980.936013474
544 117195.849326226
545 117410.762160602
546 117625.674517917
547 117840.586399481
548 118055.497806599
549 118270.408740568
550 118485.319202681
551 118700.229194225
552 118915.138716478
553 119130.047770717
554 119344.956358209
555 119559.864480219
556 119774.772138004
557 119989.679332815
558 120204.586065899
559 120419.492338496
560 120634.398151842
561 120849.303507166
562 121064.208405692
563 121279.112848639
564 121494.01683722
565 121708.920372644
566 121923.823456112
567 122138.726088821
568 122353.628271965
569 122568.530006729
570 122783.431294295
571 122998.332135839
572 123213.232532533
573 123428.132485542
574 123643.031996028
575 123857.931065147
576 124072.829694048
577 124287.727883879
578 124502.62563578
579 124717.522950887
580 124932.419830332
581 125147.31627524
582 125362.212286733
583 125577.107865927
584 125792.003013935
585 126006.897731863
586 126221.792020814
587 126436.685881884
588 126651.579316168
589 126866.472324753
590 127081.364908723
591 127296.257069158
592 127511.148807131
593 127726.040123712
594 127940.931019968
595 128155.821496959
596 128370.711555741
597 128585.601197367
598 128800.490422884
599 129015.379233336
600 129230.267629762
601 129445.155613196
602 129660.043184669
603 129874.930345206
604 130089.81709583
605 130304.703437558
606 130519.589371403
607 130734.474898375
608 130949.360019478
609 131164.244735714
610 131379.12904808
611 131594.012957567
612 131808.896465166
613 132023.77957186
614 132238.662278629
615 132453.544586452
616 132668.426496299
617 132883.308009141
618 133098.189125941
619 133313.069847661
620 133527.950175257
621 133742.830109683
622 133957.709651889
623 134172.588802818
624 134387.467563414
625 134602.345934615
626 134817.223917353
627 135032.101512561
628 135246.978721163
629 135461.855544085
630 135676.731982244
631 135891.608036557
632 136106.483707936
633 136321.35899729
634 136536.233905522
635 136751.108433535
636 136965.982582227
637 137180.856352491
638 137395.729745218
639 137610.602761296
640 137825.475401609
641 138040.347667037
642 138255.219558456
643 138470.091076741
644 138684.962222761
645 138899.832997384
646 139114.703401472
647 139329.573435885
648 139544.443101481
649 139759.312399113
650 139974.18132963
651 140189.04989388
652 140403.918092707
653 140618.78592695
654 140833.653397447
655 141048.520505032
656 141263.387250536
657 141478.253634785
658 141693.119658606
659 141907.985322818
660 142122.850628241
661 142337.715575689
662 142552.580165974
663 142767.444399906
664 142982.308278291
665 143197.17180193
666 143412.034971625
667 143626.897788171
668 143841.760252363
669 144056.622364992
670 144271.484126846
671 144486.34553871
672 144701.206601365
673 144916.067315592
674 145130.927682166
675 145345.78770186
676 145560.647375446
677 145775.506703691
678 145990.36568736
679 146205.224327215
680 146420.082624015
681 146634.940578517
682 146849.798191474
683 147064.655463638
684 147279.512395756
685 147494.368988573
686 147709.225242834
687 147924.081159277
688 148138.93673864
689 148353.791981658
690 148568.646889062
691 148783.501461583
692 148998.355699945
693 149213.209604875
694 149428.063177093
695 149642.916417318
696 149857.769326266
697 150072.621904651
698 150287.474153184
699 150502.326072574
700 150717.177663526
701 150932.028926745
702 151146.879862932
703 151361.730472784
704 151576.580756998
705 151791.430716268
706 152006.280351285
707 152221.129662737
708 152435.97865131
709 152650.827317689
710 152865.675662555
711 153080.523686586
712 153295.37139046
713 153510.218774851
714 153725.065840431
715 153939.912587868
716 154154.759017831
717 154369.605130984
718 154584.45092799
719 154799.296409509
720 155014.141576199
721 155228.986428716
722 155443.830967713
723 155658.67519384
724 155873.519107748
725 156088.362710083
726 156303.206001488
727 156518.048982607
728 156732.89165408
729 156947.734016543
730 157162.576070633
731 157377.417816983
732 157592.259256225
733 157807.100388986
734 158021.941215896
735 158236.781737578
736 158451.621954654
737 158666.461867746
738 158881.301477473
739 159096.140784449
740 159310.979789291
741 159525.818492609
742 159740.656895014
743 159955.494997115
744 160170.332799517
745 160385.170302824
746 160600.007507639
747 160814.844414561
748 161029.681024188
749 161244.517337117
750 161459.35335394
751 161674.189075251
752 161889.02450164
753 162103.859633694
754 162318.694471999
755 162533.52901714
756 162748.363269699
757 162963.197230256
758 163178.03089939
759 163392.864277677
760 163607.697365693
761 163822.530164008
762 164037.362673195
763 164252.194893822
764 164467.026826457
765 164681.858471665
766 164896.689830008
767 165111.520902049
768 165326.351688348
769 165541.182189462
770 165756.012405947
771 165970.842338358
772 166185.671987247
773 166400.501353165
774 166615.330436661
775 166830.159238282
776 167044.987758573
777 167259.815998078
778 167474.643957339
779 167689.471636896
780 167904.299037287
781 168119.12615905
782 168333.953002718
783 168548.779568826
784 168763.605857905
785 168978.431870484
786 169193.257607093
787 169408.083068257
788 169622.908254501
789 169837.733166348
790 170052.557804321
791 170267.382168938
792 170482.206260718
793 170697.030080178
794 170911.853627832
795 171126.676904194
796 171341.499909775
797 171556.322645086
798 171771.145110635
799 171985.96730693
800 172200.789234474
801 172415.610893773
802 172630.432285328
803 172845.25340964
804 173060.074267208
805 173274.894858529
806 173489.7151841
807 173704.535244414
808 173919.355039966
809 174134.174571245
810 174348.993838742
811 174563.812842946
812 174778.631584343
813 174993.450063418
814 175208.268280655
815 175423.086236537
816 175637.903931545
817 175852.721366157
818 176067.538540853
819 176282.355456107
820 176497.172112396
821 176711.988510193
822 176926.80464997
823 177141.620532198
824 177356.436157345
825 177571.251525881
826 177786.06663827
827 178000.88149498
828 178215.696096471
829 178430.510443209
830 178645.324535652
831 178860.13837426
832 179074.951959492
833 179289.765291803
834 179504.578371651
835 179719.391199487
836 179934.203775766
837 180149.016100937
838 180363.828175452
839 180578.639999758
840 180793.451574303
841 181008.262899532
842 181223.07397589
843 181437.884803821
844 181652.695383767
845 181867.505716167
846 182082.315801461
847 182297.125640087
848 182511.935232483
849 182726.744579082
850 182941.553680321
851 183156.36253663
852 183371.171148442
853 183585.979516188
854 183800.787640296
855 184015.595521194
856 184230.403159309
857 184445.210555066
858 184660.017708888
859 184874.8246212
860 185089.631292422
861 185304.437722975
862 185519.243913279
863 185734.04986375
864 185948.855574806
865 186163.661046862
866 186378.466280333
867 186593.271275631
868 186808.076033169
869 187022.880553358
870 187237.684836607
871 187452.488883324
872 187667.292693917
873 187882.096268791
874 188096.899608352
875 188311.702713003
876 188526.505583148
877 188741.308219186
878 188956.11062152
879 189170.912790547
880 189385.714726666
881 189600.516430274
882 189815.317901766
883 190030.119141537
884 190244.920149982
885 190459.720927491
886 190674.521474456
887 190889.321791268
888 191104.121878316
889 191318.921735988
890 191533.72136467
891 191748.520764748
892 191963.319936608
893 192178.118880633
894 192392.917597205
895 192607.716086706
896 192822.514349516
897 193037.312386015
898 193252.110196582
899 193466.907781593
900 193681.705141424
901 193896.502276452
902 194111.299187049
903 194326.09587359
904 194540.892336446
905 194755.688575988
906 194970.484592587
907 195185.28038661
908 195400.075958428
909 195614.871308405
910 195829.666436909
911 196044.461344304
912 196259.256030955
913 196474.050497223
914 196688.844743472
915 196903.638770062
916 197118.432577353
917 197333.226165704
918 197548.019535473
919 197762.812687018
920 197977.605620694
921 198192.398336857
922 198407.19083586
923 198621.983118057
924 198836.7751838
925 199051.56703344
926 199266.358667328
927 199481.150085814
928 199695.941289245
929 199910.732277968
930 200125.523052332
931 200340.313612681
932 200555.10395936
933 200769.894092713
934 200984.684013082
935 201199.47372081
936 201414.263216238
937 201629.052499706
938 201843.841571553
939 202058.630432117
940 202273.419081736
941 202488.207520746
942 202702.995749484
943 202917.783768283
944 203132.571577478
945 203347.359177401
946 203562.146568385
947 203776.93375076
948 203991.720724858
949 204206.507491008
950 204421.294049537
951 204636.080400775
952 204850.866545048
953 205065.652482681
954 205280.438214001
955 205495.223739331
956 205710.009058994
957 205924.794173314
958 206139.579082613
959 206354.36378721
960 206569.148287426
961 206783.932583581
962 206998.716675993
963 207213.50056498
964 207428.284250858
965 207643.067733943
966 207857.85101455
967 208072.634092994
968 208287.416969588
969 208502.199644646
970 208716.982118478
971 208931.764391396
972 209146.54646371
973 209361.32833573
974 209576.110007764
975 209790.891480121
976 210005.672753107
977 210220.453827028
978 210435.234702191
979 210650.015378901
980 210864.79585746
981 211079.576138172
982 211294.356221341
983 211509.136107266
984 211723.91579625
985 211938.695288592
986 212153.474584593
987 212368.253684549
988 212583.03258876
989 212797.811297522
990 213012.589811132
991 213227.368129886
992 213442.146254077
993 213656.924184001
994 213871.701919951
995 214086.479462219
996 214301.256811098
997 214516.033966878
998 214730.81092985
999 214945.587700303
1000 215160.364278527
};
\addlegendentry{\Large act}
\addplot [ultra thick, color1]
table {%
0 5.29852613853546
1 7.78615454852066
2 9.81175909463222
3 11.5970522770709
4 13.2323454595096
5 14.7564627324851
6 16.1960697027612
7 17.5723090970413
8 18.8955784156064
9 20.1752836433135
10 21.4235181892644
11 22.6235181892644
12 23.8060965115156
13 24.9560965115156
14 26.0941045541419
15 27.1941045541419
16 28.2941045541419
17 29.3662958772457
18 30.4162958772457
19 31.4662958772457
20 32.5129254649702
21 33.5129254649702
22 34.5129254649702
23 35.5129254649702
24 36.5129254649702
25 37.4921394055225
26 38.4421394055225
27 39.3921394055225
28 40.3421394055225
29 41.2921394055225
30 42.2421394055225
31 43.1911568312128
32 44.0911568312128
33 44.9911568312128
34 45.8911568312128
35 46.7911568312128
36 47.6911568312128
37 48.5911568312128
38 49.4911568312128
39 50.3911568312128
40 51.2911568312128
41 52.1470363785289
42 52.9970363785289
43 53.8470363785289
44 54.6970363785289
45 55.5470363785289
46 56.3970363785289
47 57.2470363785289
48 58.0970363785289
49 58.9470363785289
50 59.7970363785289
51 60.6470363785289
52 61.4970363785289
53 62.3470363785289
54 63.1882091082837
55 63.9882091082837
56 64.7882091082837
57 65.5882091082837
58 66.3882091082837
59 67.1882091082837
60 67.9882091082837
61 68.7882091082837
62 69.5882091082837
63 70.3882091082837
64 71.1882091082837
65 71.9882091082837
66 72.7882091082837
67 73.5882091082837
68 74.3882091082837
69 75.1882091082837
70 75.9882091082837
71 76.7882091082837
72 77.5882091082837
73 78.3882091082837
74 79.1882091082837
75 79.9882091082837
76 80.7758509299405
77 81.5258509299405
78 82.2758509299405
79 83.0258509299405
80 83.7758509299405
81 84.5258509299405
82 85.2758509299405
83 86.0258509299405
84 86.7758509299405
85 87.5258509299405
86 88.2758509299405
87 89.0258509299405
88 89.7758509299405
89 90.5258509299405
90 91.2758509299405
91 92.0258509299405
92 92.7758509299405
93 93.5258509299405
94 94.2758509299405
95 95.0258509299405
96 95.7758509299405
97 96.5258509299405
98 97.2758509299405
99 98.0258509299405
100 98.7758509299405
101 99.5258509299405
102 100.27585092994
103 101.02585092994
104 101.77585092994
105 102.52585092994
106 103.27585092994
107 104.02585092994
108 104.77585092994
109 105.52585092994
110 106.27585092994
111 107.02585092994
112 107.77585092994
113 108.52585092994
114 109.27585092994
115 109.982313662426
116 110.682313662426
117 111.382313662426
118 112.082313662426
119 112.782313662426
120 113.482313662426
121 114.182313662426
122 114.882313662426
123 115.582313662426
124 116.282313662426
125 116.982313662426
126 117.682313662426
127 118.382313662426
128 119.082313662426
129 119.782313662426
130 120.482313662426
131 121.182313662426
132 121.882313662426
133 122.582313662426
134 123.282313662426
135 123.982313662426
136 124.682313662426
137 125.382313662426
138 126.082313662426
139 126.782313662426
140 127.482313662426
141 128.182313662426
142 128.882313662426
143 129.582313662426
144 130.282313662426
145 130.982313662426
146 131.682313662426
147 132.382313662426
148 133.082313662426
149 133.782313662426
150 134.482313662426
151 135.182313662426
152 135.882313662426
153 136.582313662426
154 137.282313662426
155 137.982313662426
156 138.682313662426
157 139.382313662426
158 140.082313662426
159 140.782313662426
160 141.482313662426
161 142.182313662426
162 142.882313662426
163 143.582313662426
164 144.282313662426
165 144.982313662426
166 145.682313662426
167 146.382313662426
168 147.082313662426
169 147.782313662426
170 148.482313662426
171 149.182313662426
172 149.882313662426
173 150.582313662426
174 151.282313662426
175 151.982313662426
176 152.682313662426
177 153.382313662426
178 154.082313662426
179 154.782313662426
180 155.482313662426
181 156.182313662426
182 156.882313662426
183 157.582313662426
184 158.282313662426
185 158.982313662426
186 159.682313662426
187 160.382313662426
188 161.082313662426
189 161.782313662426
190 162.482313662426
191 163.176418216567
192 163.826418216567
193 164.476418216567
194 165.126418216567
195 165.776418216567
196 166.426418216567
197 167.076418216567
198 167.726418216567
199 168.376418216567
200 169.026418216567
201 169.676418216567
202 170.326418216567
203 170.976418216567
204 171.626418216567
205 172.276418216567
206 172.926418216567
207 173.576418216567
208 174.226418216567
209 174.876418216567
210 175.526418216567
211 176.176418216567
212 176.826418216567
213 177.476418216567
214 178.126418216567
215 178.776418216567
216 179.426418216567
217 180.076418216567
218 180.726418216567
219 181.376418216567
220 182.026418216567
221 182.676418216567
222 183.326418216567
223 183.976418216567
224 184.626418216567
225 185.276418216567
226 185.926418216567
227 186.576418216567
228 187.226418216567
229 187.876418216567
230 188.526418216567
231 189.176418216567
232 189.826418216567
233 190.476418216567
234 191.126418216567
235 191.776418216567
236 192.426418216567
237 193.076418216567
238 193.726418216567
239 194.376418216567
240 195.026418216567
241 195.676418216567
242 196.326418216567
243 196.976418216567
244 197.626418216567
245 198.276418216567
246 198.926418216567
247 199.576418216567
248 200.226418216567
249 200.876418216567
250 201.526418216567
251 202.176418216567
252 202.826418216567
253 203.476418216567
254 204.126418216567
255 204.776418216567
256 205.426418216567
257 206.076418216567
258 206.726418216567
259 207.376418216567
260 208.026418216567
261 208.676418216567
262 209.326418216567
263 209.976418216567
264 210.626418216567
265 211.276418216567
266 211.926418216567
267 212.576418216567
268 213.226418216567
269 213.876418216567
270 214.526418216567
271 215.176418216567
272 215.826418216567
273 216.476418216567
274 217.126418216567
275 217.776418216567
276 218.426418216567
277 219.076418216567
278 219.726418216567
279 220.376418216567
280 221.026418216567
281 221.676418216567
282 222.326418216567
283 222.976418216567
284 223.626418216567
285 224.276418216567
286 224.926418216567
287 225.576418216567
288 226.226418216567
289 226.876418216567
290 227.526418216567
291 228.176418216567
292 228.826418216567
293 229.476418216567
294 230.126418216567
295 230.776418216567
296 231.426418216567
297 232.076418216567
298 232.726418216567
299 233.376418216567
300 234.026418216567
301 234.676418216567
302 235.326418216567
303 235.976418216567
304 236.626418216567
305 237.276418216567
306 237.926418216567
307 238.576418216567
308 239.226418216567
309 239.876418216567
310 240.526418216567
311 241.176418216567
312 241.826418216567
313 242.476418216567
314 243.126418216567
315 243.776418216567
316 244.426418216567
317 245.076418216567
318 245.726418216567
319 246.376418216567
320 247.026418216567
321 247.676418216567
322 248.326418216567
323 248.976418216567
324 249.626418216567
325 250.276418216567
326 250.926418216567
327 251.576418216567
328 252.226418216567
329 252.876418216567
330 253.526418216567
331 254.176418216567
332 254.826418216567
333 255.476418216567
334 256.126418216567
335 256.776418216567
336 257.426418216567
337 258.076418216567
338 258.726418216567
339 259.376418216567
340 260.026418216567
341 260.676418216567
342 261.326418216567
343 261.976418216567
344 262.626418216567
345 263.276418216567
346 263.926418216567
347 264.576418216567
348 265.226418216567
349 265.876418216567
350 266.526418216567
351 267.176418216567
352 267.826418216567
353 268.476418216567
354 269.126418216567
355 269.776418216567
356 270.426418216567
357 271.076418216567
358 271.726418216567
359 272.376418216567
360 273.026418216567
361 273.676418216567
362 274.326418216567
363 274.976418216567
364 275.626418216567
365 276.276418216567
366 276.926418216567
367 277.576418216567
368 278.226418216567
369 278.876418216567
370 279.526418216567
371 280.176418216567
372 280.826418216567
373 281.476418216567
374 282.126418216567
375 282.776418216567
376 283.426418216567
377 284.076418216567
378 284.726418216567
379 285.376418216567
380 286.026418216567
381 286.676418216567
382 287.326418216567
383 287.964627324851
384 288.564627324851
385 289.164627324851
386 289.764627324851
387 290.364627324851
388 290.964627324851
389 291.564627324851
390 292.164627324851
391 292.764627324851
392 293.364627324851
393 293.964627324851
394 294.564627324851
395 295.164627324851
396 295.764627324851
397 296.364627324851
398 296.964627324851
399 297.564627324851
400 298.164627324851
401 298.764627324851
402 299.364627324851
403 299.964627324851
404 300.564627324851
405 301.164627324851
406 301.764627324851
407 302.364627324851
408 302.964627324851
409 303.564627324851
410 304.164627324851
411 304.764627324851
412 305.364627324851
413 305.964627324851
414 306.564627324851
415 307.164627324851
416 307.764627324851
417 308.364627324851
418 308.964627324851
419 309.564627324851
420 310.164627324851
421 310.764627324851
422 311.364627324851
423 311.964627324851
424 312.564627324851
425 313.164627324851
426 313.764627324851
427 314.364627324851
428 314.964627324851
429 315.564627324851
430 316.164627324851
431 316.764627324851
432 317.364627324851
433 317.964627324851
434 318.564627324851
435 319.164627324851
436 319.764627324851
437 320.364627324851
438 320.964627324851
439 321.564627324851
440 322.164627324851
441 322.764627324851
442 323.364627324851
443 323.964627324851
444 324.564627324851
445 325.164627324851
446 325.764627324851
447 326.364627324851
448 326.964627324851
449 327.564627324851
450 328.164627324851
451 328.764627324851
452 329.364627324851
453 329.964627324851
454 330.564627324851
455 331.164627324851
456 331.764627324851
457 332.364627324851
458 332.964627324851
459 333.564627324851
460 334.164627324851
461 334.764627324851
462 335.364627324851
463 335.964627324851
464 336.564627324851
465 337.164627324851
466 337.764627324851
467 338.364627324851
468 338.964627324851
469 339.564627324851
470 340.164627324851
471 340.764627324851
472 341.364627324851
473 341.964627324851
474 342.564627324851
475 343.164627324851
476 343.764627324851
477 344.364627324851
478 344.964627324851
479 345.564627324851
480 346.164627324851
481 346.764627324851
482 347.364627324851
483 347.964627324851
484 348.564627324851
485 349.164627324851
486 349.764627324851
487 350.364627324851
488 350.964627324851
489 351.564627324851
490 352.164627324851
491 352.764627324851
492 353.364627324851
493 353.964627324851
494 354.564627324851
495 355.164627324851
496 355.764627324851
497 356.364627324851
498 356.964627324851
499 357.564627324851
500 358.164627324851
501 358.764627324851
502 359.364627324851
503 359.964627324851
504 360.564627324851
505 361.164627324851
506 361.764627324851
507 362.364627324851
508 362.964627324851
509 363.564627324851
510 364.164627324851
511 364.764627324851
512 365.364627324851
513 365.964627324851
514 366.564627324851
515 367.164627324851
516 367.764627324851
517 368.364627324851
518 368.964627324851
519 369.564627324851
520 370.164627324851
521 370.764627324851
522 371.364627324851
523 371.964627324851
524 372.564627324851
525 373.164627324851
526 373.764627324851
527 374.364627324851
528 374.964627324851
529 375.564627324851
530 376.164627324851
531 376.764627324851
532 377.364627324851
533 377.964627324851
534 378.564627324851
535 379.164627324851
536 379.764627324851
537 380.364627324851
538 380.964627324851
539 381.564627324851
540 382.164627324851
541 382.764627324851
542 383.364627324851
543 383.964627324851
544 384.564627324851
545 385.164627324851
546 385.764627324851
547 386.364627324851
548 386.964627324851
549 387.564627324851
550 388.164627324851
551 388.764627324851
552 389.364627324851
553 389.964627324851
554 390.564627324851
555 391.164627324851
556 391.764627324851
557 392.364627324851
558 392.964627324851
559 393.564627324851
560 394.164627324851
561 394.764627324851
562 395.364627324851
563 395.964627324851
564 396.564627324851
565 397.164627324851
566 397.764627324851
567 398.364627324851
568 398.964627324851
569 399.564627324851
570 400.164627324851
571 400.764627324851
572 401.364627324851
573 401.964627324851
574 402.564627324851
575 403.164627324851
576 403.764627324851
577 404.364627324851
578 404.964627324851
579 405.564627324851
580 406.164627324851
581 406.764627324851
582 407.364627324851
583 407.964627324851
584 408.564627324851
585 409.164627324851
586 409.764627324851
587 410.364627324851
588 410.964627324851
589 411.564627324851
590 412.164627324851
591 412.764627324851
592 413.364627324851
593 413.964627324851
594 414.564627324851
595 415.164627324851
596 415.764627324851
597 416.364627324851
598 416.964627324851
599 417.564627324851
600 418.164627324851
601 418.764627324851
602 419.364627324851
603 419.964627324851
604 420.564627324851
605 421.164627324851
606 421.764627324851
607 422.364627324851
608 422.964627324851
609 423.564627324851
610 424.164627324851
611 424.764627324851
612 425.364627324851
613 425.964627324851
614 426.564627324851
615 427.164627324851
616 427.764627324851
617 428.364627324851
618 428.964627324851
619 429.564627324851
620 430.164627324851
621 430.764627324851
622 431.364627324851
623 431.964627324851
624 432.564627324851
625 433.164627324851
626 433.764627324851
627 434.364627324851
628 434.964627324851
629 435.564627324851
630 436.164627324851
631 436.764627324851
632 437.364627324851
633 437.964627324851
634 438.564627324851
635 439.164627324851
636 439.764627324851
637 440.364627324851
638 440.964627324851
639 441.564627324851
640 442.164627324851
641 442.764627324851
642 443.364627324851
643 443.964627324851
644 444.564627324851
645 445.164627324851
646 445.764627324851
647 446.364627324851
648 446.964627324851
649 447.564627324851
650 448.164627324851
651 448.764627324851
652 449.364627324851
653 449.964627324851
654 450.564627324851
655 451.164627324851
656 451.764627324851
657 452.364627324851
658 452.964627324851
659 453.564627324851
660 454.164627324851
661 454.764627324851
662 455.364627324851
663 455.964627324851
664 456.564627324851
665 457.164627324851
666 457.764627324851
667 458.364627324851
668 458.964627324851
669 459.564627324851
670 460.164627324851
671 460.764627324851
672 461.364627324851
673 461.964627324851
674 462.564627324851
675 463.164627324851
676 463.764627324851
677 464.364627324851
678 464.964627324851
679 465.564627324851
680 466.164627324851
681 466.764627324851
682 467.364627324851
683 467.964627324851
684 468.564627324851
685 469.164627324851
686 469.764627324851
687 470.364627324851
688 470.964627324851
689 471.564627324851
690 472.164627324851
691 472.764627324851
692 473.364627324851
693 473.964627324851
694 474.564627324851
695 475.164627324851
696 475.764627324851
697 476.364627324851
698 476.964627324851
699 477.564627324851
700 478.164627324851
701 478.764627324851
702 479.364627324851
703 479.964627324851
704 480.564627324851
705 481.164627324851
706 481.764627324851
707 482.364627324851
708 482.964627324851
709 483.564627324851
710 484.164627324851
711 484.764627324851
712 485.364627324851
713 485.964627324851
714 486.564627324851
715 487.164627324851
716 487.764627324851
717 488.364627324851
718 488.964627324851
719 489.564627324851
720 490.164627324851
721 490.764627324851
722 491.364627324851
723 491.964627324851
724 492.564627324851
725 493.164627324851
726 493.764627324851
727 494.364627324851
728 494.964627324851
729 495.564627324851
730 496.164627324851
731 496.764627324851
732 497.364627324851
733 497.964627324851
734 498.564627324851
735 499.164627324851
736 499.764627324851
737 500.364627324851
738 500.964627324851
739 501.564627324851
740 502.164627324851
741 502.764627324851
742 503.364627324851
743 503.964627324851
744 504.564627324851
745 505.164627324851
746 505.764627324851
747 506.364627324851
748 506.964627324851
749 507.564627324851
750 508.164627324851
751 508.764627324851
752 509.364627324851
753 509.964627324851
754 510.564627324851
755 511.164627324851
756 511.764627324851
757 512.364627324851
758 512.964627324851
759 513.564627324851
760 514.164627324851
761 514.764627324851
762 515.364627324851
763 515.964627324851
764 516.564627324851
765 517.164627324851
766 517.764627324851
767 518.364627324851
768 518.964627324851
769 519.564627324851
770 520.164627324851
771 520.764627324851
772 521.364627324851
773 521.964627324851
774 522.564627324851
775 523.164627324851
776 523.764627324851
777 524.364627324851
778 524.964627324851
779 525.564627324851
780 526.164627324851
781 526.764627324851
782 527.364627324851
783 527.964627324851
784 528.564627324851
785 529.164627324851
786 529.764627324851
787 530.364627324851
788 530.964627324851
789 531.564627324851
790 532.164627324851
791 532.764627324851
792 533.364627324851
793 533.964627324851
794 534.564627324851
795 535.164627324851
796 535.764627324851
797 536.364627324851
798 536.964627324851
799 537.564627324851
800 538.164627324851
801 538.764627324851
802 539.364627324851
803 539.964627324851
804 540.564627324851
805 541.164627324851
806 541.764627324851
807 542.364627324851
808 542.964627324851
809 543.564627324851
810 544.164627324851
811 544.764627324851
812 545.364627324851
813 545.964627324851
814 546.564627324851
815 547.164627324851
816 547.764627324851
817 548.364627324851
818 548.964627324851
819 549.564627324851
820 550.164627324851
821 550.764627324851
822 551.364627324851
823 551.964627324851
824 552.564627324851
825 553.164627324851
826 553.764627324851
827 554.364627324851
828 554.964627324851
829 555.564627324851
830 556.164627324851
831 556.764627324851
832 557.364627324851
833 557.964627324851
834 558.564627324851
835 559.164627324851
836 559.764627324851
837 560.364627324851
838 560.964627324851
839 561.564627324851
840 562.164627324851
841 562.764627324851
842 563.364627324851
843 563.964627324851
844 564.564627324851
845 565.164627324851
846 565.764627324851
847 566.364627324851
848 566.964627324851
849 567.564627324851
850 568.164627324851
851 568.764627324851
852 569.364627324851
853 569.964627324851
854 570.564627324851
855 571.164627324851
856 571.764627324851
857 572.364627324851
858 572.964627324851
859 573.564627324851
860 574.164627324851
861 574.764627324851
862 575.364627324851
863 575.964627324851
864 576.564627324851
865 577.164627324851
866 577.764627324851
867 578.364627324851
868 578.964627324851
869 579.564627324851
870 580.164627324851
871 580.764627324851
872 581.364627324851
873 581.964627324851
874 582.564627324851
875 583.164627324851
876 583.764627324851
877 584.364627324851
878 584.964627324851
879 585.564627324851
880 586.164627324851
881 586.764627324851
882 587.364627324851
883 587.964627324851
884 588.564627324851
885 589.164627324851
886 589.764627324851
887 590.364627324851
888 590.964627324851
889 591.564627324851
890 592.164627324851
891 592.764627324851
892 593.364627324851
893 593.964627324851
894 594.564627324851
895 595.164627324851
896 595.764627324851
897 596.364627324851
898 596.964627324851
899 597.564627324851
900 598.164627324851
901 598.764627324851
902 599.364627324851
903 599.964627324851
904 600.564627324851
905 601.164627324851
906 601.764627324851
907 602.364627324851
908 602.964627324851
909 603.564627324851
910 604.164627324851
911 604.764627324851
912 605.364627324851
913 605.964627324851
914 606.564627324851
915 607.164627324851
916 607.764627324851
917 608.364627324851
918 608.964627324851
919 609.564627324851
920 610.164627324851
921 610.764627324851
922 611.364627324851
923 611.964627324851
924 612.564627324851
925 613.164627324851
926 613.764627324851
927 614.364627324851
928 614.964627324851
929 615.564627324851
930 616.164627324851
931 616.764627324851
932 617.364627324851
933 617.964627324851
934 618.564627324851
935 619.164627324851
936 619.764627324851
937 620.364627324851
938 620.964627324851
939 621.564627324851
940 622.164627324851
941 622.764627324851
942 623.364627324851
943 623.964627324851
944 624.564627324851
945 625.164627324851
946 625.764627324851
947 626.364627324851
948 626.964627324851
949 627.564627324851
950 628.164627324851
951 628.764627324851
952 629.364627324851
953 629.964627324851
954 630.564627324851
955 631.164627324851
956 631.764627324851
957 632.364627324851
958 632.964627324851
959 633.564627324851
960 634.164627324851
961 634.764627324851
962 635.364627324851
963 635.964627324851
964 636.564627324851
965 637.164627324851
966 637.764627324851
967 638.364627324851
968 638.964627324851
969 639.564627324851
970 640.164627324851
971 640.764627324851
972 641.364627324851
973 641.964627324851
974 642.564627324851
975 643.164627324851
976 643.764627324851
977 644.364627324851
978 644.964627324851
979 645.564627324851
980 646.164627324851
981 646.764627324851
982 647.364627324851
983 647.964627324851
984 648.564627324851
985 649.164627324851
986 649.764627324851
987 650.364627324851
988 650.964627324851
989 651.564627324851
990 652.164627324851
991 652.764627324851
992 653.364627324851
993 653.964627324851
994 654.564627324851
995 655.164627324851
996 655.764627324851
997 656.364627324851
998 656.964627324851
999 657.564627324851
};
\addlegendentry{\Large $pq = 1$}
\addplot [ultra thick, color2]
table {%
0 4.470353507228
1 6.08705250733446
2 7.27260701524927
3 8.25705504575124
4 9.12272142575712
5 9.90996541330871
6 10.6346865626714
7 11.3158221384216
8 11.9622303322576
9 12.5806926244239
10 13.1651646239189
11 13.7379250043036
12 14.2831205533617
13 14.8231289762446
14 15.3336893571683
15 15.844249738092
16 16.3371141307323
17 16.8143844802305
18 17.2916548297286
19 17.7625508152523
20 18.2078735304391
21 18.653196245626
22 19.0985189608128
23 19.5438416759996
24 19.9617424838521
25 20.3764480010405
26 20.7911535182289
27 21.2058590354173
28 21.6205645526057
29 22.0282500524644
30 22.4136485249716
31 22.7990469974789
32 23.1844454699862
33 23.5698439424935
34 23.9552424150008
35 24.3406408875081
36 24.7260393600154
37 25.0931382063042
38 25.450512225813
39 25.8078862453218
40 26.1652602648306
41 26.5226342843393
42 26.8800083038481
43 27.2373823233569
44 27.5947563428657
45 27.9521303623745
46 28.3095043818833
47 28.660864571092
48 28.9914630120414
49 29.3220614529908
50 29.6526598939401
51 29.9832583348895
52 30.3138567758389
53 30.6444552167882
54 30.9750536577376
55 31.3056520986869
56 31.6362505396363
57 31.9668489805857
58 32.297447421535
59 32.6280458624844
60 32.9586443034338
61 33.2892427443831
62 33.6082363159658
63 33.9132693236603
64 34.2183023313547
65 34.5233353390492
66 34.8283683467437
67 35.1334013544382
68 35.4384343621327
69 35.7434673698272
70 36.0485003775217
71 36.3535333852162
72 36.6585663929107
73 36.9635994006052
74 37.2686324082997
75 37.5736654159941
76 37.8786984236886
77 38.1837314313831
78 38.4887644390776
79 38.7937974467721
80 39.0988304544666
81 39.4038634621611
82 39.7088964698556
83 40.0139294775501
84 40.3010193574439
85 40.5816544513135
86 40.8622895451831
87 41.1429246390527
88 41.4235597329223
89 41.7041948267919
90 41.9848299206615
91 42.265465014531
92 42.5461001084006
93 42.8267352022702
94 43.1073702961398
95 43.3880053900094
96 43.668640483879
97 43.9492755777486
98 44.2299106716182
99 44.5105457654878
100 44.7911808593573
101 45.0718159532269
102 45.3524510470965
103 45.6330861409661
104 45.9137212348357
105 46.1943563287053
106 46.4749914225749
107 46.7556265164445
108 47.0362616103141
109 47.3168967041836
110 47.5975317980532
111 47.8781668919228
112 48.1588019857924
113 48.439437079662
114 48.7200721735316
115 49.0007072674012
116 49.2813423612708
117 49.5565976946429
118 49.813956919951
119 50.0713161452591
120 50.3286753705673
121 50.5860345958754
122 50.8433938211835
123 51.1007530464916
124 51.3581122717998
125 51.6154714971079
126 51.872830722416
127 52.1301899477242
128 52.3875491730323
129 52.6449083983404
130 52.9022676236486
131 53.1596268489567
132 53.4169860742648
133 53.6743452995729
134 53.9317045248811
135 54.1890637501892
136 54.4464229754973
137 54.7037822008054
138 54.9611414261136
139 55.2185006514217
140 55.4758598767298
141 55.733219102038
142 55.9905783273461
143 56.2479375526542
144 56.5052967779624
145 56.7626560032705
146 57.0200152285786
147 57.2773744538867
148 57.5347336791949
149 57.792092904503
150 58.0494521298111
151 58.3068113551193
152 58.5641705804274
153 58.8215298057355
154 59.0788890310436
155 59.3362482563518
156 59.5936074816599
157 59.850966706968
158 60.1083259322761
159 60.3656851575843
160 60.6230443828924
161 60.8804036082005
162 61.1377628335087
163 61.3951220588168
164 61.6524812841249
165 61.9098405094331
166 62.1671997347412
167 62.4245589600493
168 62.6819181853574
169 62.9392774106656
170 63.1966366359737
171 63.4539958612818
172 63.7081908954404
173 63.943348929923
174 64.1785069644057
175 64.4136649988884
176 64.648823033371
177 64.8839810678537
178 65.1191391023363
179 65.354297136819
180 65.5894551713016
181 65.8246132057843
182 66.059771240267
183 66.2949292747496
184 66.5300873092323
185 66.7652453437149
186 67.0004033781976
187 67.2355614126803
188 67.4707194471629
189 67.7058774816456
190 67.9410355161282
191 68.1761935506109
192 68.4113515850935
193 68.6465096195762
194 68.8816676540589
195 69.1168256885415
196 69.3519837230242
197 69.5871417575068
198 69.8222997919895
199 70.0574578264722
200 70.2926158609548
201 70.5277738954375
202 70.7629319299201
203 70.9980899644028
204 71.2332479988854
205 71.4684060333681
206 71.7035640678508
207 71.9387221023334
208 72.1738801368161
209 72.4090381712987
210 72.6441962057814
211 72.879354240264
212 73.1145122747467
213 73.3496703092294
214 73.584828343712
215 73.8199863781947
216 74.0551444126774
217 74.29030244716
218 74.5254604816427
219 74.7606185161253
220 74.995776550608
221 75.2309345850906
222 75.4660926195733
223 75.701250654056
224 75.9364086885386
225 76.1715667230213
226 76.4067247575039
227 76.6418827919866
228 76.8770408264693
229 77.1121988609519
230 77.3473568954346
231 77.5825149299172
232 77.8176729643999
233 78.0528309988825
234 78.2879890333652
235 78.5231470678479
236 78.7583051023305
237 78.9934631368132
238 79.2286211712958
239 79.4637792057785
240 79.6989372402611
241 79.9340952747438
242 80.1692533092265
243 80.4044113437091
244 80.6395693781918
245 80.8747274126744
246 81.1098854471571
247 81.3450434816398
248 81.5802015161224
249 81.8153595506051
250 82.0505175850877
251 82.2856756195704
252 82.520833654053
253 82.7559916885357
254 82.9911497230184
255 83.226307757501
256 83.4614657919837
257 83.6966238264664
258 83.931781860949
259 84.1669398954317
260 84.4020979299143
261 84.637255964397
262 84.8724139988796
263 85.1075720333623
264 85.342730067845
265 85.5778881023276
266 85.8130461368103
267 86.0482041712929
268 86.2833622057756
269 86.5185202402583
270 86.7536782747409
271 86.9857183811011
272 87.1997014866845
273 87.4136845922679
274 87.6276676978512
275 87.8416508034346
276 88.055633909018
277 88.2696170146013
278 88.4836001201847
279 88.697583225768
280 88.9115663313514
281 89.1255494369348
282 89.3395325425181
283 89.5535156481015
284 89.7674987536849
285 89.9814818592682
286 90.1954649648516
287 90.409448070435
288 90.6234311760183
289 90.8374142816017
290 91.0513973871851
291 91.2653804927684
292 91.4793635983518
293 91.6933467039352
294 91.9073298095185
295 92.1213129151019
296 92.3352960206853
297 92.5492791262686
298 92.763262231852
299 92.9772453374354
300 93.1912284430187
301 93.4052115486021
302 93.6191946541855
303 93.8331777597688
304 94.0471608653522
305 94.2611439709356
306 94.4751270765189
307 94.6891101821023
308 94.9030932876856
309 95.117076393269
310 95.3310594988524
311 95.5450426044357
312 95.7590257100191
313 95.9730088156025
314 96.1869919211859
315 96.4009750267692
316 96.6149581323526
317 96.828941237936
318 97.0429243435193
319 97.2569074491027
320 97.4708905546861
321 97.6848736602694
322 97.8988567658528
323 98.1128398714362
324 98.3268229770195
325 98.5408060826029
326 98.7547891881862
327 98.9687722937696
328 99.182755399353
329 99.3967385049363
330 99.6107216105197
331 99.8247047161031
332 100.038687821686
333 100.25267092727
334 100.466654032853
335 100.680637138437
336 100.89462024402
337 101.108603349603
338 101.322586455187
339 101.53656956077
340 101.750552666353
341 101.964535771937
342 102.17851887752
343 102.392501983103
344 102.606485088687
345 102.82046819427
346 103.034451299854
347 103.248434405437
348 103.46241751102
349 103.676400616604
350 103.890383722187
351 104.10436682777
352 104.318349933354
353 104.532333038937
354 104.74631614452
355 104.960299250104
356 105.174282355687
357 105.388265461271
358 105.602248566854
359 105.816231672437
360 106.030214778021
361 106.244197883604
362 106.458180989187
363 106.672164094771
364 106.886147200354
365 107.100130305938
366 107.314113411521
367 107.528096517104
368 107.742079622688
369 107.956062728271
370 108.170045833854
371 108.384028939438
372 108.598012045021
373 108.811995150604
374 109.025978256188
375 109.239961361771
376 109.453944467355
377 109.667927572938
378 109.881910678521
379 110.095893784105
380 110.309876889688
381 110.523859995271
382 110.737843100855
383 110.951826206438
384 111.165809312021
385 111.379792417605
386 111.593775523188
387 111.807758628772
388 112.021741734355
389 112.235724839938
390 112.449707945522
391 112.663691051105
392 112.877674156688
393 113.091657262272
394 113.305640367855
395 113.519623473439
396 113.733606579022
397 113.947589684605
398 114.161572790189
399 114.375555895772
400 114.589539001355
401 114.803522106939
402 115.017505212522
403 115.231488318105
404 115.445471423689
405 115.659454529272
406 115.873437634856
407 116.087420740439
408 116.301403846022
409 116.515386951606
410 116.729370057189
411 116.943353162772
412 117.157336268356
413 117.371319373939
414 117.585302479522
415 117.799285585106
416 118.013268690689
417 118.227251796273
418 118.441234901856
419 118.655218007439
420 118.869201113023
421 119.083184218606
422 119.297167324189
423 119.511150429773
424 119.725133535356
425 119.939116640939
426 120.153099746523
427 120.367082852106
428 120.58106595769
429 120.795049063273
430 121.009032168856
431 121.22301527444
432 121.436998380023
433 121.650981485606
434 121.86496459119
435 122.078947696773
436 122.292930802356
437 122.50691390794
438 122.720897013523
439 122.934880119107
440 123.14886322469
441 123.362846330273
442 123.576829435857
443 123.79081254144
444 124.004795647023
445 124.218778752607
446 124.43276185819
447 124.646744963774
448 124.860728069357
449 125.07471117494
450 125.288694280524
451 125.502677386107
452 125.71666049169
453 125.930643597274
454 126.144626702857
455 126.35860980844
456 126.572592914024
457 126.786576019607
458 127.000559125191
459 127.214542230774
460 127.428525336357
461 127.642508441941
462 127.856491547524
463 128.070474653107
464 128.284457758691
465 128.498440864274
466 128.712423969857
467 128.926407075441
468 129.140390181024
469 129.354373286608
470 129.568356392191
471 129.782339497774
472 129.996322603358
473 130.210305708941
474 130.424288814524
475 130.618412539472
476 130.812198241831
477 131.00598394419
478 131.199769646549
479 131.393555348908
480 131.587341051267
481 131.781126753626
482 131.974912455985
483 132.168698158344
484 132.362483860703
485 132.556269563062
486 132.750055265421
487 132.94384096778
488 133.137626670139
489 133.331412372498
490 133.525198074857
491 133.718983777216
492 133.912769479575
493 134.106555181934
494 134.300340884293
495 134.494126586652
496 134.687912289012
497 134.881697991371
498 135.07548369373
499 135.269269396089
500 135.463055098448
501 135.656840800807
502 135.850626503166
503 136.044412205525
504 136.238197907884
505 136.431983610243
506 136.625769312602
507 136.819555014961
508 137.01334071732
509 137.207126419679
510 137.400912122038
511 137.594697824397
512 137.788483526756
513 137.982269229115
514 138.176054931474
515 138.369840633833
516 138.563626336192
517 138.757412038551
518 138.95119774091
519 139.144983443269
520 139.338769145629
521 139.532554847988
522 139.726340550347
523 139.920126252706
524 140.113911955065
525 140.307697657424
526 140.501483359783
527 140.695269062142
528 140.889054764501
529 141.08284046686
530 141.276626169219
531 141.470411871578
532 141.664197573937
533 141.857983276296
534 142.051768978655
535 142.245554681014
536 142.439340383373
537 142.633126085732
538 142.826911788091
539 143.02069749045
540 143.214483192809
541 143.408268895168
542 143.602054597527
543 143.795840299886
544 143.989626002246
545 144.183411704605
546 144.377197406964
547 144.570983109323
548 144.764768811682
549 144.958554514041
550 145.1523402164
551 145.346125918759
552 145.539911621118
553 145.733697323477
554 145.927483025836
555 146.121268728195
556 146.315054430554
557 146.508840132913
558 146.702625835272
559 146.896411537631
560 147.09019723999
561 147.283982942349
562 147.477768644708
563 147.671554347067
564 147.865340049426
565 148.059125751785
566 148.252911454144
567 148.446697156504
568 148.640482858863
569 148.834268561222
570 149.028054263581
571 149.22183996594
572 149.415625668299
573 149.609411370658
574 149.803197073017
575 149.996982775376
576 150.190768477735
577 150.384554180094
578 150.578339882453
579 150.772125584812
580 150.965911287171
581 151.15969698953
582 151.353482691889
583 151.547268394248
584 151.741054096607
585 151.934839798966
586 152.128625501325
587 152.322411203684
588 152.516196906043
589 152.709982608402
590 152.903768310761
591 153.097554013121
592 153.29133971548
593 153.485125417839
594 153.678911120198
595 153.872696822557
596 154.066482524916
597 154.260268227275
598 154.454053929634
599 154.647839631993
600 154.841625334352
601 155.035411036711
602 155.22919673907
603 155.422982441429
604 155.616768143788
605 155.810553846147
606 156.004339548506
607 156.198125250865
608 156.391910953224
609 156.585696655583
610 156.779482357942
611 156.973268060301
612 157.16705376266
613 157.360839465019
614 157.554625167379
615 157.748410869738
616 157.942196572097
617 158.135982274456
618 158.329767976815
619 158.523553679174
620 158.717339381533
621 158.911125083892
622 159.104910786251
623 159.29869648861
624 159.492482190969
625 159.686267893328
626 159.880053595687
627 160.073839298046
628 160.267625000405
629 160.461410702764
630 160.655196405123
631 160.848982107482
632 161.042767809841
633 161.2365535122
634 161.430339214559
635 161.624124916918
636 161.817910619277
637 162.011696321636
638 162.205482023996
639 162.399267726355
640 162.593053428714
641 162.786839131073
642 162.980624833432
643 163.174410535791
644 163.36819623815
645 163.561981940509
646 163.755767642868
647 163.949553345227
648 164.143339047586
649 164.337124749945
650 164.530910452304
651 164.724696154663
652 164.918481857022
653 165.112267559381
654 165.30605326174
655 165.499838964099
656 165.693624666458
657 165.887410368817
658 166.081196071176
659 166.274981773535
660 166.468767475894
661 166.662553178254
662 166.856338880613
663 167.050124582972
664 167.243910285331
665 167.43769598769
666 167.631481690049
667 167.825267392408
668 168.019053094767
669 168.212838797126
670 168.406624499485
671 168.600410201844
672 168.794195904203
673 168.987981606562
674 169.181767308921
675 169.37555301128
676 169.569338713639
677 169.763124415998
678 169.956910118357
679 170.150695820716
680 170.344481523075
681 170.538267225434
682 170.732052927793
683 170.925838630152
684 171.119624332511
685 171.313410034871
686 171.50719573723
687 171.700981439589
688 171.894767141948
689 172.088552844307
690 172.282338546666
691 172.476124249025
692 172.669909951384
693 172.863695653743
694 173.057481356102
695 173.251267058461
696 173.44505276082
697 173.638838463179
698 173.832624165538
699 174.026409867897
700 174.220195570256
701 174.413981272615
702 174.607766974974
703 174.801552677333
704 174.995338379692
705 175.189124082051
706 175.38290978441
707 175.576695486769
708 175.770481189129
709 175.964266891488
710 176.158052593847
711 176.351838296206
712 176.545623998565
713 176.739409700924
714 176.933195403283
715 177.126981105642
716 177.320766808001
717 177.51455251036
718 177.708338212719
719 177.902123915078
720 178.095909617437
721 178.289695319796
722 178.483481022155
723 178.677266724514
724 178.871052426873
725 179.064838129232
726 179.258623831591
727 179.45240953395
728 179.646195236309
729 179.839980938668
730 180.033766641027
731 180.227552343386
732 180.421338045746
733 180.615123748105
734 180.808909450464
735 181.002695152823
736 181.196480855182
737 181.390266557541
738 181.5840522599
739 181.777837962259
740 181.971623664618
741 182.165409366977
742 182.359195069336
743 182.552980771695
744 182.746766474054
745 182.940552176413
746 183.134337878772
747 183.328123581131
748 183.52190928349
749 183.715694985849
750 183.909480688208
751 184.103266390567
752 184.297052092926
753 184.490837795285
754 184.684623497644
755 184.878409200003
756 185.072194902363
757 185.265980604722
758 185.459766307081
759 185.65355200944
760 185.847337711799
761 186.041123414158
762 186.234909116517
763 186.428694818876
764 186.622480521235
765 186.816266223594
766 187.010051925953
767 187.203837628312
768 187.397623330671
769 187.59140903303
770 187.785194735389
771 187.978980437748
772 188.172766140107
773 188.366551842466
774 188.560337544825
775 188.754123247184
776 188.947908949543
777 189.141694651902
778 189.335480354261
779 189.529266056621
780 189.72305175898
781 189.916837461339
782 190.110623163698
783 190.304408866057
784 190.498194568416
785 190.691980270775
786 190.885765973134
787 191.079551675493
788 191.273337377852
789 191.467123080211
790 191.66090878257
791 191.854694484929
792 192.048480187288
793 192.242265889647
794 192.436051592006
795 192.629837294365
796 192.823622996724
797 193.017408699083
798 193.211194401442
799 193.404980103801
800 193.59876580616
801 193.792551508519
802 193.986337210878
803 194.180122913238
804 194.373908615597
805 194.567694317956
806 194.761480020315
807 194.955265722674
808 195.149051425033
809 195.342837127392
810 195.536622829751
811 195.73040853211
812 195.924194234469
813 196.117979936828
814 196.311765639187
815 196.505551341546
816 196.699337043905
817 196.893122746264
818 197.086908448623
819 197.280694150982
820 197.474479853341
821 197.6682655557
822 197.862051258059
823 198.055836960418
824 198.249622662777
825 198.443408365136
826 198.637194067495
827 198.830979769855
828 199.024765472214
829 199.218551174573
830 199.412336876932
831 199.606122579291
832 199.79990828165
833 199.993693984009
834 200.187479686368
835 200.381265388727
836 200.575051091086
837 200.768836793445
838 200.962622495804
839 201.156408198163
840 201.350193900522
841 201.543979602881
842 201.73776530524
843 201.931551007599
844 202.125336709958
845 202.319122412317
846 202.512908114676
847 202.706693817035
848 202.900479519394
849 203.094265221753
850 203.288050924113
851 203.481836626472
852 203.675622328831
853 203.86940803119
854 204.063193733549
855 204.256979435908
856 204.450765138267
857 204.644550840626
858 204.838336542985
859 205.032122245344
860 205.225907947703
861 205.419693650062
862 205.613479352421
863 205.80726505478
864 206.001050757139
865 206.194836459498
866 206.388622161857
867 206.582407864216
868 206.776193566575
869 206.969979268934
870 207.163764971293
871 207.357550673652
872 207.551336376011
873 207.74512207837
874 207.93890778073
875 208.132693483089
876 208.326479185448
877 208.520264887807
878 208.714050590166
879 208.907836292525
880 209.101621994884
881 209.295407697243
882 209.489193399602
883 209.682979101961
884 209.87676480432
885 210.070550506679
886 210.264336209038
887 210.458121911397
888 210.651907613756
889 210.845693316115
890 211.039479018474
891 211.233264720833
892 211.427050423192
893 211.620836125551
894 211.81462182791
895 212.008407530269
896 212.202193232628
897 212.395978934988
898 212.589764637347
899 212.783550339706
900 212.977336042065
901 213.171121744424
902 213.364907446783
903 213.558693149142
904 213.752478851501
905 213.94626455386
906 214.140050256219
907 214.333835958578
908 214.527621660937
909 214.721407363296
910 214.915193065655
911 215.108978768014
912 215.302764470373
913 215.496550172732
914 215.690335875091
915 215.88412157745
916 216.077907279809
917 216.271692982168
918 216.465478684527
919 216.659264386886
920 216.853050089245
921 217.046835791605
922 217.240621493964
923 217.434407196323
924 217.628192898682
925 217.821978601041
926 218.0157643034
927 218.209550005759
928 218.403335708118
929 218.597121410477
930 218.790907112836
931 218.984692815195
932 219.178478517554
933 219.372264219913
934 219.566049922272
935 219.759835624631
936 219.95362132699
937 220.147407029349
938 220.341192731708
939 220.534978434067
940 220.728764136426
941 220.922549838785
942 221.116335541144
943 221.310121243503
944 221.503906945862
945 221.697692648222
946 221.891478350581
947 222.08526405294
948 222.279049755299
949 222.472835457658
950 222.666621160017
951 222.860406862376
952 223.054192564735
953 223.247978267094
954 223.441763969453
955 223.635549671812
956 223.829335374171
957 224.02312107653
958 224.216906778889
959 224.410692481248
960 224.604478183607
961 224.798263885966
962 224.992049588325
963 225.185835290684
964 225.379620993043
965 225.573406695402
966 225.767192397761
967 225.96097810012
968 226.15476380248
969 226.348549504839
970 226.542335207198
971 226.736120909557
972 226.929906611916
973 227.123692314275
974 227.317478016634
975 227.511263718993
976 227.705049421352
977 227.898835123711
978 228.09262082607
979 228.286406528429
980 228.480192230788
981 228.673977933147
982 228.867763635506
983 229.061549337865
984 229.255335040224
985 229.449120742583
986 229.642906444942
987 229.836692147301
988 230.03047784966
989 230.224263552019
990 230.418049254378
991 230.611834956738
992 230.805620659097
993 230.999406361456
994 231.193192063815
995 231.383936318212
996 231.558453696719
997 231.732971075226
998 231.907488453734
999 232.082005832241
};
\addlegendentry{\Large $pq = 0.5$}
\addplot [ultra thick, color3]
table {%
0 2.66654938020581
1 2.98656771905544
2 3.20118152827234
3 3.37381989139398
4 3.52347935016476
5 3.65749596594654
6 3.7800649001908
7 3.89461791312634
8 4.00273049881417
9 4.1031013931933
10 4.20158310513921
11 4.29281476457181
12 4.38404642400441
13 4.46833476974138
14 4.55254387645821
15 4.63342961638845
16 4.71138430813019
17 4.78933899987193
18 4.8635954408882
19 4.93595492238678
20 5.00831440388536
21 5.07907021859416
22 5.14640117363011
23 5.21373212866607
24 5.28106308370202
25 5.34640655577635
26 5.4091973108376
27 5.47198806589885
28 5.53477882096009
29 5.59756957602134
30 5.65649263741924
31 5.71516524437932
32 5.7738378513394
33 5.83251045829948
34 5.89118306525956
35 5.94711089819193
36 6.00203135930099
37 6.05695182041006
38 6.11187228151912
39 6.16679274262819
40 6.22171320373725
41 6.27420782355374
42 6.32569469805187
43 6.37718157255
44 6.42866844704814
45 6.48015532154627
46 6.5316421960444
47 6.58312907054253
48 6.63229606538428
49 6.68062768981033
50 6.72895931423639
51 6.77729093866245
52 6.8256225630885
53 6.87395418751456
54 6.92228581194062
55 6.97061743636668
56 7.01701874241893
57 7.06243927727263
58 7.10785981212633
59 7.15328034698004
60 7.19870088183374
61 7.24412141668745
62 7.28954195154115
63 7.33496248639486
64 7.38038302124856
65 7.42498657899172
66 7.4677110697948
67 7.51043556059789
68 7.55316005140097
69 7.59588454220406
70 7.63860903300714
71 7.68133352381023
72 7.72405801461331
73 7.7667825054164
74 7.80950699621948
75 7.85223148702257
76 7.89388564318255
77 7.93410425832685
78 7.97432287347116
79 8.01454148861547
80 8.05476010375977
81 8.09497871890408
82 8.13519733404839
83 8.17541594919269
84 8.215634564337
85 8.25585317948131
86 8.29607179462561
87 8.33629040976992
88 8.37650902491423
89 8.41496227017078
90 8.45284385353514
91 8.4907254368995
92 8.52860702026386
93 8.56648860362822
94 8.60437018699258
95 8.64225177035694
96 8.6801333537213
97 8.71801493708566
98 8.75589652045002
99 8.79377810381438
100 8.83165968717874
101 8.8695412705431
102 8.90742285390746
103 8.94530443727182
104 8.98112863676414
105 9.01682369103215
106 9.05251874530016
107 9.08821379956817
108 9.12390885383619
109 9.1596039081042
110 9.19529896237221
111 9.23099401664022
112 9.26668907090824
113 9.30238412517625
114 9.33807917944426
115 9.37377423371228
116 9.40946928798029
117 9.4451643422483
118 9.48085939651631
119 9.51655445078432
120 9.55224950505234
121 9.58681553532864
122 9.62045873267142
123 9.6541019300142
124 9.68774512735698
125 9.72138832469975
126 9.75503152204253
127 9.78867471938531
128 9.82231791672809
129 9.85596111407087
130 9.88960431141365
131 9.92324750875643
132 9.95689070609921
133 9.99053390344199
134 10.0241771007848
135 10.0578202981275
136 10.0914634954703
137 10.1251066928131
138 10.1587498901559
139 10.1923930874987
140 10.2260362848414
141 10.2596093755646
142 10.291321675868
143 10.3230339761713
144 10.3547462764747
145 10.3864585767781
146 10.4181708770815
147 10.4498831773848
148 10.4815954776882
149 10.5133077779916
150 10.545020078295
151 10.5767323785983
152 10.6084446789017
153 10.6401569792051
154 10.6718692795085
155 10.7035815798118
156 10.7352938801152
157 10.7670061804186
158 10.798718480722
159 10.8304307810254
160 10.8621430813287
161 10.8938553816321
162 10.9255676819355
163 10.9572799822389
164 10.9889922825422
165 11.0207045828456
166 11.0511384241392
167 11.0810288670667
168 11.1109193099941
169 11.1408097529216
170 11.1707001958491
171 11.2005906387766
172 11.2304810817041
173 11.2603715246316
174 11.2902619675591
175 11.3201524104866
176 11.3500428534141
177 11.3799332963416
178 11.4098237392691
179 11.4397141821966
180 11.4696046251241
181 11.4994950680516
182 11.5293855109791
183 11.5592759539066
184 11.5891663968341
185 11.6190568397616
186 11.6489472826891
187 11.6788377256166
188 11.708728168544
189 11.7386186114715
190 11.768509054399
191 11.7983994973265
192 11.828289940254
193 11.8581803831815
194 11.888070826109
195 11.9168459195177
196 11.9450131451134
197 11.9731803707091
198 12.0013475963048
199 12.0295148219005
200 12.0576820474962
201 12.0858492730918
202 12.1140164986875
203 12.1421837242832
204 12.1703509498789
205 12.1985181754746
206 12.2266854010703
207 12.254852626666
208 12.2830198522617
209 12.3111870778574
210 12.3393543034531
211 12.3675215290488
212 12.3956887546445
213 12.4238559802402
214 12.4520232058359
215 12.4801904314316
216 12.5083576570273
217 12.536524882623
218 12.5646921082187
219 12.5928593338144
220 12.6210265594101
221 12.6491937850058
222 12.6773610106015
223 12.7055282361972
224 12.7336954617929
225 12.7618626873886
226 12.7900299129842
227 12.8181971385799
228 12.8463643641756
229 12.8745315897713
230 12.9015575164821
231 12.9280910594234
232 12.9546246023647
233 12.981158145306
234 13.0076916882473
235 13.0342252311886
236 13.0607587741299
237 13.0872923170712
238 13.1138258600125
239 13.1403594029538
240 13.1668929458951
241 13.1934264888364
242 13.2199600317777
243 13.246493574719
244 13.2730271176603
245 13.2995606606016
246 13.3260942035429
247 13.3526277464842
248 13.3791612894255
249 13.4056948323668
250 13.4322283753081
251 13.4587619182494
252 13.4852954611907
253 13.511829004132
254 13.5383625470733
255 13.5648960900146
256 13.5914296329559
257 13.6179631758972
258 13.6444967188385
259 13.6710302617798
260 13.6975638047211
261 13.7240973476624
262 13.7506308906037
263 13.777164433545
264 13.8036979764863
265 13.8302315194276
266 13.8567650623689
267 13.8832986053102
268 13.9098321482515
269 13.9363656911928
270 13.9628992341341
271 13.9894327770754
272 14.0154991687117
273 14.0404805634117
274 14.0654619581117
275 14.0904433528118
276 14.1154247475118
277 14.1404061422118
278 14.1653875369118
279 14.1903689316118
280 14.2153503263119
281 14.2403317210119
282 14.2653131157119
283 14.2902945104119
284 14.3152759051119
285 14.340257299812
286 14.365238694512
287 14.390220089212
288 14.415201483912
289 14.440182878612
290 14.4651642733121
291 14.4901456680121
292 14.5151270627121
293 14.5401084574121
294 14.5650898521121
295 14.5900712468122
296 14.6150526415122
297 14.6400340362122
298 14.6650154309122
299 14.6899968256122
300 14.7149782203123
301 14.7399596150123
302 14.7649410097123
303 14.7899224044123
304 14.8149037991123
305 14.8398851938123
306 14.8648665885124
307 14.8898479832124
308 14.9148293779124
309 14.9398107726124
310 14.9647921673124
311 14.9897735620125
312 15.0147549567125
313 15.0397363514125
314 15.0647177461125
315 15.0896991408125
316 15.1146805355126
317 15.1396619302126
318 15.1646433249126
319 15.1896247196126
320 15.2146061143126
321 15.2395875090127
322 15.2645689037127
323 15.2895502984127
324 15.3139950031599
325 15.3374987304209
326 15.361002457682
327 15.384506184943
328 15.4080099122041
329 15.4315136394652
330 15.4550173667262
331 15.4785210939873
332 15.5020248212484
333 15.5255285485094
334 15.5490322757705
335 15.5725360030316
336 15.5960397302926
337 15.6195434575537
338 15.6430471848148
339 15.6665509120758
340 15.6900546393369
341 15.713558366598
342 15.737062093859
343 15.7605658211201
344 15.7840695483812
345 15.8075732756422
346 15.8310770029033
347 15.8545807301644
348 15.8780844574254
349 15.9015881846865
350 15.9250919119476
351 15.9485956392086
352 15.9720993664697
353 15.9956030937308
354 16.0191068209918
355 16.0426105482529
356 16.066114275514
357 16.089618002775
358 16.1131217300361
359 16.1366254572972
360 16.1601291845582
361 16.1836329118193
362 16.2071366390803
363 16.2306403663414
364 16.2541440936025
365 16.2776478208635
366 16.3011515481246
367 16.3246552753857
368 16.3481590026467
369 16.3716627299078
370 16.3951664571689
371 16.4186701844299
372 16.442173911691
373 16.4656776389521
374 16.4891813662131
375 16.5126850934742
376 16.5361888207353
377 16.5596925479963
378 16.5831962752574
379 16.6067000025185
380 16.6302037297795
381 16.6537074570406
382 16.6772111843017
383 16.7007149115627
384 16.7242186388238
385 16.7477223660849
386 16.7712260933459
387 16.794729820607
388 16.8182011160444
389 16.8402954166274
390 16.8623897172103
391 16.8844840177933
392 16.9065783183763
393 16.9286726189593
394 16.9507669195423
395 16.9728612201253
396 16.9949555207082
397 17.0170498212912
398 17.0391441218742
399 17.0612384224572
400 17.0833327230402
401 17.1054270236232
402 17.1275213242061
403 17.1496156247891
404 17.1717099253721
405 17.1938042259551
406 17.2158985265381
407 17.237992827121
408 17.260087127704
409 17.282181428287
410 17.30427572887
411 17.326370029453
412 17.348464330036
413 17.3705586306189
414 17.3926529312019
415 17.4147472317849
416 17.4368415323679
417 17.4589358329509
418 17.4810301335338
419 17.5031244341168
420 17.5252187346998
421 17.5473130352828
422 17.5694073358658
423 17.5915016364488
424 17.6135959370317
425 17.6356902376147
426 17.6577845381977
427 17.6798788387807
428 17.7019731393637
429 17.7240674399466
430 17.7461617405296
431 17.7682560411126
432 17.7903503416956
433 17.8124446422786
434 17.8345389428616
435 17.8566332434445
436 17.8787275440275
437 17.9008218446105
438 17.9229161451935
439 17.9450104457765
440 17.9671047463594
441 17.9891990469424
442 18.0112933475254
443 18.0333876481084
444 18.0554819486914
445 18.0775762492744
446 18.0996705498573
447 18.1217648504403
448 18.1438591510233
449 18.1659534516063
450 18.1880477521893
451 18.2101420527722
452 18.2322363533552
453 18.2543306539382
454 18.2764249545212
455 18.2985192551042
456 18.3206135556872
457 18.3427078562701
458 18.3648021568531
459 18.3868964574361
460 18.4089907580191
461 18.4310850586021
462 18.453179359185
463 18.475273659768
464 18.497367960351
465 18.519462260934
466 18.541556561517
467 18.5636508621
468 18.5857451626829
469 18.6074572820248
470 18.6282048581322
471 18.6489524342397
472 18.6697000103471
473 18.6904475864546
474 18.7111951625621
475 18.7319427386696
476 18.752690314777
477 18.7734378908845
478 18.7941854669919
479 18.8149330430994
480 18.8356806192069
481 18.8564281953144
482 18.8771757714218
483 18.8979233475293
484 18.9186709236367
485 18.9394184997442
486 18.9601660758517
487 18.9809136519591
488 19.0016612280666
489 19.0224088041741
490 19.0431563802815
491 19.063903956389
492 19.0846515324965
493 19.1053991086039
494 19.1261466847114
495 19.1468942608189
496 19.1676418369263
497 19.1883894130338
498 19.2091369891413
499 19.2298845652487
500 19.2506321413562
501 19.2713797174637
502 19.2921272935711
503 19.3128748696786
504 19.3336224457861
505 19.3543700218935
506 19.375117598001
507 19.3958651741085
508 19.4166127502159
509 19.4373603263234
510 19.4581079024309
511 19.4788554785383
512 19.4996030546458
513 19.5203506307533
514 19.5410982068607
515 19.5618457829682
516 19.5825933590757
517 19.6033409351831
518 19.6240885112906
519 19.6448360873981
520 19.6655836635055
521 19.686331239613
522 19.7070788157205
523 19.7278263918279
524 19.7485739679354
525 19.7693215440429
526 19.7900691201503
527 19.8108166962578
528 19.8315642723653
529 19.8523118484727
530 19.8730594245802
531 19.8938070006877
532 19.9145545767951
533 19.9353021529026
534 19.9560497290101
535 19.9767973051175
536 19.997544881225
537 20.0182924573325
538 20.0390400334399
539 20.0597876095474
540 20.0805351856549
541 20.1012827617623
542 20.1220303378698
543 20.1427779139773
544 20.1635254900847
545 20.1842730661922
546 20.2050206422997
547 20.2257682184071
548 20.2465157945146
549 20.2672633706221
550 20.2880109467295
551 20.308758522837
552 20.3295060989445
553 20.3502536750519
554 20.3710012511594
555 20.3917488272669
556 20.4124964033743
557 20.4332439794818
558 20.4539915555893
559 20.4747391316967
560 20.4954867078042
561 20.5162342839117
562 20.5369818600191
563 20.5577294361266
564 20.5784770122341
565 20.5992245883415
566 20.619972164449
567 20.6407197405565
568 20.6614673166639
569 20.6822148927714
570 20.7029624688789
571 20.7237100449863
572 20.7438950078251
573 20.7633536299084
574 20.7828122519916
575 20.8022708740748
576 20.821729496158
577 20.8411881182412
578 20.8606467403244
579 20.8801053624077
580 20.8995639844909
581 20.9190226065741
582 20.9384812286573
583 20.9579398507405
584 20.9773984728237
585 20.996857094907
586 21.0163157169902
587 21.0357743390734
588 21.0552329611566
589 21.0746915832398
590 21.094150205323
591 21.1136088274063
592 21.1330674494895
593 21.1525260715727
594 21.1719846936559
595 21.1914433157391
596 21.2109019378223
597 21.2303605599056
598 21.2498191819888
599 21.269277804072
600 21.2887364261552
601 21.3081950482384
602 21.3276536703216
603 21.3471122924049
604 21.3665709144881
605 21.3860295365713
606 21.4054881586545
607 21.4249467807377
608 21.4444054028209
609 21.4638640249042
610 21.4833226469874
611 21.5027812690706
612 21.5222398911538
613 21.541698513237
614 21.5611571353202
615 21.5806157574035
616 21.6000743794867
617 21.6195330015699
618 21.6389916236531
619 21.6584502457363
620 21.6779088678195
621 21.6973674899028
622 21.716826111986
623 21.7362847340692
624 21.7557433561524
625 21.7752019782356
626 21.7946606003188
627 21.8141192224021
628 21.8335778444853
629 21.8530364665685
630 21.8724950886517
631 21.8919537107349
632 21.9114123328182
633 21.9308709549014
634 21.9503295769846
635 21.9697881990678
636 21.989246821151
637 22.0087054432342
638 22.0281640653175
639 22.0476226874007
640 22.0670813094839
641 22.0865399315671
642 22.1059985536503
643 22.1254571757335
644 22.1449157978168
645 22.1643744199
646 22.1838330419832
647 22.2032916640664
648 22.2227502861496
649 22.2422089082328
650 22.2616675303161
651 22.2811261523993
652 22.3005847744825
653 22.3200433965657
654 22.3395020186489
655 22.3589606407321
656 22.3784192628154
657 22.3978778848986
658 22.4173365069818
659 22.436795129065
660 22.4562537511482
661 22.4757123732314
662 22.4951709953147
663 22.5146296173979
664 22.5340882394811
665 22.5535468615643
666 22.5730054836475
667 22.5924641057307
668 22.611922727814
669 22.6313813498972
670 22.6508399719804
671 22.6702985940636
672 22.6897572161468
673 22.70921583823
674 22.7286744603133
675 22.7481330823965
676 22.7675917044797
677 22.7870503265629
678 22.8065089486461
679 22.8259675707293
680 22.8454261928126
681 22.8648848148958
682 22.884343436979
683 22.9038020590622
684 22.9232606811454
685 22.9427193032286
686 22.9621779253119
687 22.9816365473951
688 23.0010951694783
689 23.0205537915615
690 23.0400124136447
691 23.0594710357279
692 23.0789296578112
693 23.0983882798944
694 23.1178469019776
695 23.1373055240608
696 23.156764146144
697 23.1762227682272
698 23.1956813903105
699 23.2151400123937
700 23.2345986344769
701 23.2540572565601
702 23.2735158786433
703 23.2929745007266
704 23.3124331228098
705 23.3317574289003
706 23.3499804622596
707 23.3682034956189
708 23.3864265289781
709 23.4046495623374
710 23.4228725956967
711 23.441095629056
712 23.4593186624153
713 23.4775416957746
714 23.4957647291339
715 23.5139877624931
716 23.5322107958524
717 23.5504338292117
718 23.568656862571
719 23.5868798959303
720 23.6051029292896
721 23.6233259626488
722 23.6415489960081
723 23.6597720293674
724 23.6779950627267
725 23.696218096086
726 23.7144411294453
727 23.7326641628045
728 23.7508871961638
729 23.7691102295231
730 23.7873332628824
731 23.8055562962417
732 23.823779329601
733 23.8420023629603
734 23.8602253963195
735 23.8784484296788
736 23.8966714630381
737 23.9148944963974
738 23.9331175297567
739 23.951340563116
740 23.9695635964752
741 23.9877866298345
742 24.0060096631938
743 24.0242326965531
744 24.0424557299124
745 24.0606787632717
746 24.0789017966309
747 24.0971248299902
748 24.1153478633495
749 24.1335708967088
750 24.1517939300681
751 24.1700169634274
752 24.1882399967867
753 24.2064630301459
754 24.2246860635052
755 24.2429090968645
756 24.2611321302238
757 24.2793551635831
758 24.2975781969424
759 24.3158012303016
760 24.3340242636609
761 24.3522472970202
762 24.3704703303795
763 24.3886933637388
764 24.4069163970981
765 24.4251394304573
766 24.4433624638166
767 24.4615854971759
768 24.4798085305352
769 24.4980315638945
770 24.5162545972538
771 24.5344776306131
772 24.5527006639723
773 24.5709236973316
774 24.5891467306909
775 24.6073697640502
776 24.6255927974095
777 24.6438158307688
778 24.662038864128
779 24.6802618974873
780 24.6984849308466
781 24.7167079642059
782 24.7349309975652
783 24.7531540309245
784 24.7713770642837
785 24.789600097643
786 24.8078231310023
787 24.8260461643616
788 24.8442691977209
789 24.8624922310802
790 24.8807152644395
791 24.8989382977987
792 24.917161331158
793 24.9353843645173
794 24.9536073978766
795 24.9718304312359
796 24.9900534645952
797 25.0082764979544
798 25.0264995313137
799 25.044722564673
800 25.0629455980323
801 25.0811686313916
802 25.0993916647509
803 25.1176146981101
804 25.1358377314694
805 25.1540607648287
806 25.172283798188
807 25.1905068315473
808 25.2087298649066
809 25.2269528982658
810 25.2451759316251
811 25.2633989649844
812 25.2816219983437
813 25.299845031703
814 25.3180680650623
815 25.3362910984216
816 25.3545141317808
817 25.3727371651401
818 25.3909601984994
819 25.4091832318587
820 25.427406265218
821 25.4456292985773
822 25.4638523319365
823 25.4820753652958
824 25.5002983986551
825 25.5185214320144
826 25.5367444653737
827 25.554967498733
828 25.5731905320923
829 25.5914135654515
830 25.6096365988108
831 25.6278596321701
832 25.6460826655294
833 25.6643056988887
834 25.682528732248
835 25.7007517656072
836 25.7189747989665
837 25.7371978323258
838 25.7554208656851
839 25.7736438990444
840 25.7918669324037
841 25.8100899657629
842 25.8283129991222
843 25.8465360324815
844 25.8647590658408
845 25.8829820992001
846 25.9012051325594
847 25.9194281659187
848 25.9376511992779
849 25.9558742326372
850 25.9740972659965
851 25.9923202993558
852 26.0105433327151
853 26.0287663660744
854 26.0469893994336
855 26.0652124327929
856 26.0834354661522
857 26.1016584995115
858 26.1198815328708
859 26.1381045662301
860 26.1563275995893
861 26.1745506329486
862 26.1927736663079
863 26.2109966996672
864 26.2292197330265
865 26.2474427663858
866 26.2656657997451
867 26.2838888331043
868 26.3021118664636
869 26.3203348998229
870 26.3385579331822
871 26.3567809665415
872 26.3750039999008
873 26.39322703326
874 26.4114500666193
875 26.4296730999786
876 26.4478961333379
877 26.4661191666972
878 26.4843422000565
879 26.5025652334157
880 26.520788266775
881 26.5390113001343
882 26.5564757025142
883 26.5735125657504
884 26.5905494289866
885 26.6075862922227
886 26.6246231554589
887 26.6416600186951
888 26.6586968819313
889 26.6757337451674
890 26.6927706084036
891 26.7098074716398
892 26.726844334876
893 26.7438811981121
894 26.7609180613483
895 26.7779549245845
896 26.7949917878207
897 26.8120286510569
898 26.829065514293
899 26.8461023775292
900 26.8631392407654
901 26.8801761040016
902 26.8972129672377
903 26.9142498304739
904 26.9312866937101
905 26.9483235569463
906 26.9653604201824
907 26.9823972834186
908 26.9994341466548
909 27.016471009891
910 27.0335078731272
911 27.0505447363633
912 27.0675815995995
913 27.0846184628357
914 27.1016553260719
915 27.118692189308
916 27.1357290525442
917 27.1527659157804
918 27.1698027790166
919 27.1868396422527
920 27.2038765054889
921 27.2209133687251
922 27.2379502319613
923 27.2549870951974
924 27.2720239584336
925 27.2890608216698
926 27.306097684906
927 27.3231345481422
928 27.3401714113783
929 27.3572082746145
930 27.3742451378507
931 27.3912820010869
932 27.408318864323
933 27.4253557275592
934 27.4423925907954
935 27.4594294540316
936 27.4764663172677
937 27.4935031805039
938 27.5105400437401
939 27.5275769069763
940 27.5446137702125
941 27.5616506334486
942 27.5786874966848
943 27.595724359921
944 27.6127612231572
945 27.6297980863933
946 27.6468349496295
947 27.6638718128657
948 27.6809086761019
949 27.697945539338
950 27.7149824025742
951 27.7320192658104
952 27.7490561290466
953 27.7660929922828
954 27.7831298555189
955 27.8001667187551
956 27.8172035819913
957 27.8342404452275
958 27.8512773084636
959 27.8683141716998
960 27.885351034936
961 27.9023878981722
962 27.9194247614083
963 27.9364616246445
964 27.9534984878807
965 27.9705353511169
966 27.987572214353
967 28.0046090775892
968 28.0216459408254
969 28.0386828040616
970 28.0557196672978
971 28.0727565305339
972 28.0897933937701
973 28.1068302570063
974 28.1238671202425
975 28.1409039834786
976 28.1579408467148
977 28.174977709951
978 28.1920145731872
979 28.2090514364233
980 28.2260882996595
981 28.2431251628957
982 28.2601620261319
983 28.2771988893681
984 28.2942357526042
985 28.3112726158404
986 28.3283094790766
987 28.3453463423128
988 28.3623832055489
989 28.3794200687851
990 28.3964569320213
991 28.4134937952575
992 28.4305306584936
993 28.4475675217298
994 28.464604384966
995 28.4816412482022
996 28.4986781114383
997 28.5157149746745
998 28.5327518379107
999 28.5497887011469
};
\addlegendentry{\Large $pq = 0.1$}
\addplot [ultra thick, color4]
table {%
0 1.3174843594472
1 1.34366533832237
2 1.35966956311228
3 1.37178449545353
4 1.38086220093553
5 1.38929218844891
6 1.39646706587347
7 1.4024678153685
8 1.40846856486352
9 1.41446931435855
10 1.41892994197496
11 1.42332481262019
12 1.42771968326542
13 1.43211455391065
14 1.43650942455588
15 1.44031656181966
16 1.44364263108271
17 1.44696870034576
18 1.45029476960881
19 1.45362083887186
20 1.45694690813491
21 1.46027297739796
22 1.46359904666101
23 1.46660084635999
24 1.46920857743307
25 1.47181630850615
26 1.47442403957922
27 1.4770317706523
28 1.47963950172538
29 1.48224723279846
30 1.48485496387153
31 1.48746269494461
32 1.49007042601769
33 1.49267815709077
34 1.49528588816385
35 1.49763283322175
36 1.49975183351025
37 1.50187083379874
38 1.50398983408724
39 1.50610883437574
40 1.50822783466424
41 1.51034683495274
42 1.51246583524123
43 1.51458483552973
44 1.51670383581823
45 1.51882283610673
46 1.52094183639522
47 1.52306083668372
48 1.52517983697222
49 1.52729883726072
50 1.52941783754922
51 1.53153683783771
52 1.53354377142058
53 1.53532543346396
54 1.53710709550734
55 1.53888875755073
56 1.54067041959411
57 1.54245208163749
58 1.54423374368088
59 1.54601540572426
60 1.54779706776764
61 1.54957872981103
62 1.55136039185441
63 1.55314205389779
64 1.55492371594117
65 1.55670537798456
66 1.55848704002794
67 1.56026870207132
68 1.56205036411471
69 1.56383202615809
70 1.56561368820147
71 1.56739535024486
72 1.56917701228824
73 1.57095867433162
74 1.572740336375
75 1.57452199841839
76 1.57629310226775
77 1.57783804726684
78 1.57938299226593
79 1.58092793726502
80 1.5824728822641
81 1.58401782726319
82 1.58556277226228
83 1.58710771726137
84 1.58865266226045
85 1.59019760725954
86 1.59174255225863
87 1.59328749725772
88 1.5948324422568
89 1.59637738725589
90 1.59792233225498
91 1.59946727725407
92 1.60101222225316
93 1.60255716725224
94 1.60410211225133
95 1.60564705725042
96 1.60719200224951
97 1.60873694724859
98 1.61028189224768
99 1.61182683724677
100 1.61337178224586
101 1.61491672724494
102 1.61646167224403
103 1.61800661724312
104 1.61955156224221
105 1.6210965072413
106 1.62264145224038
107 1.62418639723947
108 1.62573134223856
109 1.62727628723765
110 1.62872037986716
111 1.63009609423305
112 1.63147180859895
113 1.63284752296485
114 1.63422323733075
115 1.63559895169664
116 1.63697466606254
117 1.63835038042844
118 1.63972609479433
119 1.64110180916023
120 1.64247752352613
121 1.64385323789202
122 1.64522895225792
123 1.64660466662382
124 1.64798038098971
125 1.64935609535561
126 1.65073180972151
127 1.65210752408741
128 1.6534832384533
129 1.6548589528192
130 1.6562346671851
131 1.65761038155099
132 1.65898609591689
133 1.66036181028279
134 1.66173752464868
135 1.66311323901458
136 1.66448895338048
137 1.66586466774638
138 1.66724038211227
139 1.66861609647817
140 1.66999181084407
141 1.67136752520996
142 1.67274323957586
143 1.67411895394176
144 1.67549466830765
145 1.67687038267355
146 1.67824609703945
147 1.67962181140535
148 1.68099752577124
149 1.68237324013714
150 1.68374895450304
151 1.68512466886893
152 1.68650038323483
153 1.68787609760073
154 1.68925181196662
155 1.69052762706392
156 1.69177982258792
157 1.69303201811191
158 1.69428421363591
159 1.6955364091599
160 1.6967886046839
161 1.69804080020789
162 1.69929299573188
163 1.70054519125588
164 1.70179738677987
165 1.70304958230387
166 1.70430177782786
167 1.70555397335186
168 1.70680616887585
169 1.70805836439984
170 1.70931055992384
171 1.71056275544783
172 1.71181495097183
173 1.71306714649582
174 1.71431934201982
175 1.71557153754381
176 1.7168237330678
177 1.7180759285918
178 1.71932812411579
179 1.72058031963979
180 1.72183251516378
181 1.72308471068778
182 1.72433690621177
183 1.72558910173576
184 1.72684129725976
185 1.72809349278375
186 1.72934568830775
187 1.73059788383174
188 1.73185007935574
189 1.73310227487973
190 1.73435447040373
191 1.73560666592772
192 1.73685886145171
193 1.73811105697571
194 1.7393632524997
195 1.7406154480237
196 1.74186764354769
197 1.74311983907169
198 1.74437203459568
199 1.74562423011967
200 1.74687642564367
201 1.74812862116766
202 1.74938081669166
203 1.75063301221565
204 1.75188520773965
205 1.75313740326364
206 1.75438959878763
207 1.75564179431163
208 1.75689398983562
209 1.75814618535962
210 1.75939838088361
211 1.76065057640761
212 1.7619027719316
213 1.76309124544515
214 1.76425121101353
215 1.76541117658191
216 1.76657114215029
217 1.76773110771867
218 1.76889107328705
219 1.77005103885543
220 1.77121100442381
221 1.77237096999219
222 1.77353093556057
223 1.77469090112895
224 1.77585086669733
225 1.77701083226571
226 1.77817079783409
227 1.77933076340247
228 1.78049072897084
229 1.78165069453922
230 1.7828106601076
231 1.78397062567598
232 1.78513059124436
233 1.78629055681274
234 1.78745052238112
235 1.7886104879495
236 1.78977045351788
237 1.79093041908626
238 1.79209038465464
239 1.79325035022302
240 1.7944103157914
241 1.79557028135978
242 1.79673024692816
243 1.79789021249654
244 1.79905017806492
245 1.8002101436333
246 1.80137010920168
247 1.80253007477006
248 1.80369004033844
249 1.80485000590682
250 1.8060099714752
251 1.80716993704358
252 1.80832990261196
253 1.80948986818034
254 1.81064983374872
255 1.8118097993171
256 1.81296976488548
257 1.81412973045386
258 1.81528969602224
259 1.81644966159062
260 1.817609627159
261 1.81876959272738
262 1.81992955829576
263 1.82108952386414
264 1.82224948943252
265 1.8234094550009
266 1.82456942056928
267 1.82572938613766
268 1.82688935170604
269 1.82804931727442
270 1.8292092828428
271 1.83036924841118
272 1.83152921397956
273 1.83268917954794
274 1.83384914511632
275 1.8350091106847
276 1.83616907625308
277 1.83732904182145
278 1.83848900738983
279 1.83964897295821
280 1.84080893852659
281 1.84196890409497
282 1.84312886966335
283 1.84428883523173
284 1.84544880080011
285 1.84660876636849
286 1.84771132858099
287 1.84880071743088
288 1.84989010628077
289 1.85097949513066
290 1.85206888398055
291 1.85315827283044
292 1.85424766168033
293 1.85533705053022
294 1.85642643938011
295 1.85751582823
296 1.85860521707989
297 1.85969460592978
298 1.86078399477967
299 1.86187338362956
300 1.86296277247945
301 1.86405216132934
302 1.86514155017922
303 1.86623093902911
304 1.867320327879
305 1.86840971672889
306 1.86949910557878
307 1.87058849442867
308 1.87167788327856
309 1.87276727212845
310 1.87385666097834
311 1.87494604982823
312 1.87603543867812
313 1.87712482752801
314 1.8782142163779
315 1.87930360522779
316 1.88039299407768
317 1.88148238292757
318 1.88257177177746
319 1.88366116062735
320 1.88475054947724
321 1.88583993832713
322 1.88692932717702
323 1.88801871602691
324 1.88910810487679
325 1.89019749372668
326 1.89128688257657
327 1.89237627142646
328 1.89346566027635
329 1.89455504912624
330 1.89564443797613
331 1.89673382682602
332 1.89782321567591
333 1.8989126045258
334 1.90000199337569
335 1.90109138222558
336 1.90218077107547
337 1.90327015992536
338 1.90435954877525
339 1.90544893762514
340 1.90653832647503
341 1.90762771532492
342 1.90871710417481
343 1.9098064930247
344 1.91089588187459
345 1.91198527072447
346 1.91307465957436
347 1.91416404842425
348 1.91525343727414
349 1.91634282612403
350 1.91743221497392
351 1.91852160382381
352 1.9196109926737
353 1.92070038152359
354 1.92178977037348
355 1.92287915922337
356 1.92396854807326
357 1.92505793692315
358 1.92614732577304
359 1.92723671462293
360 1.92832610347282
361 1.92941549232271
362 1.9305048811726
363 1.93159427002249
364 1.93268365887238
365 1.93377304772227
366 1.93486243657215
367 1.93595182542204
368 1.93704121427193
369 1.93813060312182
370 1.93921999197171
371 1.9403093808216
372 1.94139876967149
373 1.94248815852138
374 1.94353931911479
375 1.94457328866307
376 1.94560725821135
377 1.94664122775963
378 1.94767519730791
379 1.94870916685619
380 1.94974313640447
381 1.95077710595275
382 1.95181107550103
383 1.95284504504931
384 1.9538790145976
385 1.95491298414588
386 1.95594695369416
387 1.95698092324244
388 1.95801489279072
389 1.959048862339
390 1.96008283188728
391 1.96111680143556
392 1.96215077098384
393 1.96318474053212
394 1.9642187100804
395 1.96525267962868
396 1.96628664917696
397 1.96732061872525
398 1.96835458827353
399 1.96938855782181
400 1.97042252737009
401 1.97145649691837
402 1.97249046646665
403 1.97352443601493
404 1.97455840556321
405 1.97559237511149
406 1.97662634465977
407 1.97766031420805
408 1.97869428375633
409 1.97972825330461
410 1.9807622228529
411 1.98179619240118
412 1.98283016194946
413 1.98386413149774
414 1.98489810104602
415 1.9859320705943
416 1.98696604014258
417 1.98800000969086
418 1.98903397923914
419 1.99006794878742
420 1.9911019183357
421 1.99213588788398
422 1.99316985743227
423 1.99420382698055
424 1.99523779652883
425 1.99627176607711
426 1.99730573562539
427 1.99833970517367
428 1.99937367472195
429 2.00040764427023
430 2.00144161381851
431 2.00247558336679
432 2.00350955291507
433 2.00454352246335
434 2.00557749201163
435 2.00661146155992
436 2.0076454311082
437 2.00867940065648
438 2.00971337020476
439 2.01074733975304
440 2.01178130930132
441 2.0128152788496
442 2.01384924839788
443 2.01488321794616
444 2.01591718749444
445 2.01695115704272
446 2.017985126591
447 2.01901909613929
448 2.02005306568757
449 2.02108703523585
450 2.02212100478413
451 2.02315497433241
452 2.02418894388069
453 2.02522291342897
454 2.02625688297725
455 2.02729085252553
456 2.02832482207381
457 2.02935879162209
458 2.03039276117037
459 2.03142673071865
460 2.03246070026694
461 2.03349466981522
462 2.0345286393635
463 2.03556260891178
464 2.03659657846006
465 2.03763054800834
466 2.03866451755662
467 2.0396984871049
468 2.04073245665318
469 2.04176642620146
470 2.04280039574974
471 2.04383436529802
472 2.04486833484631
473 2.04590230439459
474 2.04693627394287
475 2.04797024349115
476 2.049003146125
477 2.04999243348083
478 2.05098172083666
479 2.05197100819249
480 2.05296029554833
481 2.05394958290416
482 2.05493887025999
483 2.05592815761582
484 2.05691744497165
485 2.05790673232748
486 2.05889601968332
487 2.05988530703915
488 2.06087459439498
489 2.06186388175081
490 2.06285316910664
491 2.06384245646248
492 2.06483174381831
493 2.06582103117414
494 2.06681031852997
495 2.0677996058858
496 2.06878889324164
497 2.06977818059747
498 2.0707674679533
499 2.07175675530913
500 2.07274604266496
501 2.07373533002079
502 2.07472461737663
503 2.07571390473246
504 2.07670319208829
505 2.07769247944412
506 2.07868176679995
507 2.07967105415579
508 2.08066034151162
509 2.08164962886745
510 2.08263891622328
511 2.08362820357911
512 2.08461749093495
513 2.08560677829078
514 2.08659606564661
515 2.08758535300244
516 2.08857464035827
517 2.08956392771411
518 2.09055321506994
519 2.09154250242577
520 2.0925317897816
521 2.09352107713743
522 2.09451036449326
523 2.0954996518491
524 2.09648893920493
525 2.09747822656076
526 2.09846751391659
527 2.09945680127242
528 2.10044608862826
529 2.10143537598409
530 2.10242466333992
531 2.10341395069575
532 2.10440323805158
533 2.10539252540742
534 2.10638181276325
535 2.10737110011908
536 2.10836038747491
537 2.10934967483074
538 2.11033896218658
539 2.11132824954241
540 2.11231753689824
541 2.11330682425407
542 2.1142961116099
543 2.11528539896573
544 2.11627468632157
545 2.1172639736774
546 2.11825326103323
547 2.11924254838906
548 2.12023183574489
549 2.12122112310073
550 2.12221041045656
551 2.12319969781239
552 2.12418898516822
553 2.12517827252405
554 2.12616755987989
555 2.12715684723572
556 2.12814613459155
557 2.12913542194738
558 2.13012470930321
559 2.13111399665905
560 2.13210328401488
561 2.13309257137071
562 2.13408185872654
563 2.13507114608237
564 2.1360604334382
565 2.13704972079404
566 2.13803900814987
567 2.1390282955057
568 2.14001758286153
569 2.14100687021736
570 2.1419961575732
571 2.14298544492903
572 2.14397473228486
573 2.14496401964069
574 2.14595330699652
575 2.14694259435236
576 2.14793188170819
577 2.14892116906402
578 2.14991045641985
579 2.15089974377568
580 2.15188903113151
581 2.15287831848735
582 2.15386760584318
583 2.15485689319901
584 2.15584618055484
585 2.15683546791067
586 2.15782475526651
587 2.15881404262234
588 2.15980332997817
589 2.160792617334
590 2.16178190468983
591 2.16277119204567
592 2.16373447014457
593 2.16468677544719
594 2.16563908074981
595 2.16659138605243
596 2.16754369135505
597 2.16849599665767
598 2.1694483019603
599 2.17040060726292
600 2.17135291256554
601 2.17230521786816
602 2.17325752317078
603 2.1742098284734
604 2.17516213377602
605 2.17611443907864
606 2.17706674438126
607 2.17801904968388
608 2.17897135498651
609 2.17992366028913
610 2.18087596559175
611 2.18182827089437
612 2.18278057619699
613 2.18373288149961
614 2.18468518680223
615 2.18563749210485
616 2.18658979740747
617 2.1875421027101
618 2.18849440801272
619 2.18944671331534
620 2.19039901861796
621 2.19135132392058
622 2.1923036292232
623 2.19325593452582
624 2.19420823982844
625 2.19516054513106
626 2.19611285043368
627 2.19706515573631
628 2.19801746103893
629 2.19896976634155
630 2.19992207164417
631 2.20087437694679
632 2.20182668224941
633 2.20277898755203
634 2.20373129285465
635 2.20468359815727
636 2.20563590345989
637 2.20658820876252
638 2.20754051406514
639 2.20849281936776
640 2.20944512467038
641 2.210397429973
642 2.21134973527562
643 2.21230204057824
644 2.21325434588086
645 2.21420665118348
646 2.2151589564861
647 2.21611126178873
648 2.21706356709135
649 2.21801587239397
650 2.21896817769659
651 2.21992048299921
652 2.22087278830183
653 2.22182509360445
654 2.22277739890707
655 2.22372970420969
656 2.22468200951231
657 2.22563431481494
658 2.22658662011756
659 2.22753892542018
660 2.2284912307228
661 2.22944353602542
662 2.23039584132804
663 2.23134814663066
664 2.23230045193328
665 2.2332527572359
666 2.23420506253852
667 2.23515736784115
668 2.23610967314377
669 2.23706197844639
670 2.23801428374901
671 2.23896658905163
672 2.23991889435425
673 2.24087119965687
674 2.24182350495949
675 2.24277581026211
676 2.24372811556474
677 2.24468042086736
678 2.24563272616998
679 2.2465850314726
680 2.24753733677522
681 2.24848964207784
682 2.24944194738046
683 2.25039425268308
684 2.2513465579857
685 2.25229886328832
686 2.25325116859094
687 2.25420347389357
688 2.25515577919619
689 2.25610808449881
690 2.25706038980143
691 2.25801269510405
692 2.25896500040667
693 2.25991730570929
694 2.26086961101191
695 2.26182191631453
696 2.26277422161716
697 2.26372652691978
698 2.2646788322224
699 2.26563113752502
700 2.26658344282764
701 2.26753574813026
702 2.26848805343288
703 2.2694403587355
704 2.27039266403812
705 2.27134496934074
706 2.27229727464337
707 2.27324957994599
708 2.27420188524861
709 2.27515419055123
710 2.27610649585385
711 2.27705880115647
712 2.27801110645909
713 2.27896341176171
714 2.27991571706433
715 2.28086802236695
716 2.28182032766958
717 2.28275671549105
718 2.28367763181084
719 2.28459854813063
720 2.28551946445042
721 2.2864403807702
722 2.28736129708999
723 2.28828221340978
724 2.28920312972957
725 2.29012404604936
726 2.29104496236914
727 2.29196587868893
728 2.29288679500872
729 2.29380771132851
730 2.2947286276483
731 2.29564954396809
732 2.29657046028787
733 2.29749137660766
734 2.29841229292745
735 2.29933320924724
736 2.30025412556703
737 2.30117504188681
738 2.3020959582066
739 2.30301687452639
740 2.30393779084618
741 2.30485870716597
742 2.30577962348576
743 2.30670053980554
744 2.30762145612533
745 2.30854237244512
746 2.30946328876491
747 2.3103842050847
748 2.31130512140448
749 2.31222603772427
750 2.31314695404406
751 2.31406787036385
752 2.31498878668364
753 2.31590970300343
754 2.31683061932321
755 2.317751535643
756 2.31867245196279
757 2.31959336828258
758 2.32051428460237
759 2.32143520092216
760 2.32235611724194
761 2.32327703356173
762 2.32419794988152
763 2.32511886620131
764 2.3260397825211
765 2.32696069884088
766 2.32788161516067
767 2.32880253148046
768 2.32972344780025
769 2.33064436412004
770 2.33156528043983
771 2.33248619675961
772 2.3334071130794
773 2.33432802939919
774 2.33524894571898
775 2.33616986203877
776 2.33709077835855
777 2.33801169467834
778 2.33893261099813
779 2.33985352731792
780 2.34077444363771
781 2.3416953599575
782 2.34261627627728
783 2.34353719259707
784 2.34445810891686
785 2.34537902523665
786 2.34629994155644
787 2.34722085787622
788 2.34814177419601
789 2.3490626905158
790 2.34998360683559
791 2.35090452315538
792 2.35182543947516
793 2.35274635579495
794 2.35366727211474
795 2.35458818843453
796 2.35550910475432
797 2.35643002107411
798 2.35735093739389
799 2.35827185371368
800 2.35919277003347
801 2.36011368635326
802 2.36103460267305
803 2.36195551899284
804 2.36287643531262
805 2.36379735163241
806 2.3647182679522
807 2.36563918427199
808 2.36656010059178
809 2.36748101691156
810 2.36840193323135
811 2.36932284955114
812 2.37024376587093
813 2.37116468219072
814 2.37208559851051
815 2.37300651483029
816 2.37392743115008
817 2.37484834746987
818 2.37576926378966
819 2.37669018010945
820 2.37761109642923
821 2.37853201274902
822 2.37945292906881
823 2.3803738453886
824 2.38129476170839
825 2.38221567802818
826 2.38313659434796
827 2.38405751066775
828 2.38497842698754
829 2.38589934330733
830 2.38682025962712
831 2.3877411759469
832 2.38866209226669
833 2.38958300858648
834 2.39050392490627
835 2.39142484122606
836 2.39234575754585
837 2.39326667386563
838 2.39418759018542
839 2.39510850650521
840 2.396029422825
841 2.39695033914479
842 2.39787125546457
843 2.39879217178436
844 2.39971308810415
845 2.40063400442394
846 2.40155492074373
847 2.40247583706352
848 2.4033967533833
849 2.40430095931801
850 2.40519460322562
851 2.40608824713323
852 2.40698189104083
853 2.40787553494844
854 2.40876917885604
855 2.40966282276365
856 2.41055646667126
857 2.41145011057886
858 2.41234375448647
859 2.41323739839407
860 2.41413104230168
861 2.41502468620929
862 2.41591833011689
863 2.4168119740245
864 2.4177056179321
865 2.41859926183971
866 2.41949290574732
867 2.42038654965492
868 2.42128019356253
869 2.42217383747013
870 2.42306748137774
871 2.42396112528535
872 2.42485476919295
873 2.42574841310056
874 2.42664205700816
875 2.42753570091577
876 2.42842934482338
877 2.42932298873098
878 2.43021663263859
879 2.43111027654619
880 2.4320039204538
881 2.43289756436141
882 2.43379120826901
883 2.43468485217662
884 2.43557849608422
885 2.43647213999183
886 2.43736578389944
887 2.43825942780704
888 2.43915307171465
889 2.44004671562225
890 2.44094035952986
891 2.44183400343747
892 2.44272764734507
893 2.44362129125268
894 2.44451493516029
895 2.44540857906789
896 2.4463022229755
897 2.4471958668831
898 2.44808951079071
899 2.44898315469831
900 2.44987679860592
901 2.45077044251353
902 2.45166408642113
903 2.45255773032874
904 2.45345137423635
905 2.45434501814395
906 2.45523866205156
907 2.45613230595916
908 2.45702594986677
909 2.45791959377438
910 2.45881323768198
911 2.45970688158959
912 2.46060052549719
913 2.4614941694048
914 2.46238781331241
915 2.46328145722001
916 2.46417510112762
917 2.46506874503522
918 2.46596238894283
919 2.46685603285044
920 2.46774967675804
921 2.46864332066565
922 2.46953696457325
923 2.47043060848086
924 2.47132425238847
925 2.47221789629607
926 2.47311154020368
927 2.47400518411128
928 2.47489882801889
929 2.4757924719265
930 2.4766861158341
931 2.47757975974171
932 2.47847340364931
933 2.47936704755692
934 2.48026069146453
935 2.48115433537213
936 2.48204797927974
937 2.48294162318734
938 2.48383526709495
939 2.48472891100256
940 2.48562255491016
941 2.48651619881777
942 2.48740984272537
943 2.48830348663298
944 2.48919713054059
945 2.49009077444819
946 2.4909844183558
947 2.4918780622634
948 2.49277170617101
949 2.49366535007862
950 2.49455899398622
951 2.49545263789383
952 2.49634628180143
953 2.49723992570904
954 2.49813356961665
955 2.49902721352425
956 2.49992085743186
957 2.50081450133946
958 2.50170814524707
959 2.50260178915468
960 2.50349543306228
961 2.50438907696989
962 2.50528272087749
963 2.5061763647851
964 2.50707000869271
965 2.50796365260031
966 2.50885729650792
967 2.50975094041552
968 2.51064458432313
969 2.51153822823074
970 2.51243187213834
971 2.51332551604595
972 2.51421915995356
973 2.51511280386116
974 2.51600644776877
975 2.51690009167637
976 2.51779373558398
977 2.51868737949159
978 2.51958102339919
979 2.5204746673068
980 2.5213683112144
981 2.52226195512201
982 2.52315559902962
983 2.52404924293722
984 2.52494123581877
985 2.52581067877649
986 2.52668012173422
987 2.52754956469194
988 2.52841900764967
989 2.52928845060739
990 2.53015789356512
991 2.53102733652284
992 2.53189677948057
993 2.53276622243829
994 2.53363566539602
995 2.53450510835374
996 2.53537455131147
997 2.53624399426919
998 2.53711343722692
999 2.53798288018464
};
\addlegendentry{\Large $pq = 0.01$}
\end{axis}

\end{tikzpicture}

